$K$-sample omnibus non-proportional hazards tests based on right-censored data

This work presents novel and powerful tests for comparing non-proportional hazard functions, based on sample-space partitions. Right censoring introduces two major difficulties which make the existing sample-space partition tests for uncensored data non-applicable: (i) the actual event times of censored observations are unknown; and (ii) the standard permutation procedure is invalid in case the censoring distributions of the groups are unequal. We overcome these two obstacles, introduce invariant tests, and prove their consistency. Extensive simulations reveal that under non-proportional alternatives, the proposed tests are often of higher power compared with existing popular tests for non-proportional hazards. Efficient implementation of our tests is available in the R package KONPsurv, which can be freely downloaded from {https://github.com/matan-schles/KONPsurv

==> (inline-0) <==
\begin{longtable}[c]{ccccccccccc}
	\caption{Empirical power of all the $2$-sample scenarios: KONP-P and KONP-LR are our two proposed tests; YP-1 and YP-2 are Yang-Prentice tests with group 1 as control and 2 as treatment, and vice verse; YP-Inv is Yang--Prentice invariant test; LR - the logrank test; PP - the Peto--Peto test; and PF - the Pepe--Fleming test. In each line of the table, the highest power \textbf{among the invariant} tests is in bold.
		Evidently, under the non-proportional hazards scenarios (A through K-3) usually KONP-P and KONP-LR are with the highest power. Under proportional hazards (or close to, L through Q) usually the logrank test is with the highest power. }
	\label{2_sample_table} \\ 
	\hline
	n & Scenario & Censoring  & KONP-P & KONP-LR & YP-1 & YP-2 & YP-Inv & LR & PP & PF \\ 
	\hline
	100 & Null & 25\% and 25\%& 0.047 & 0.046 & 0.064 & 0.066 & 0.052 & 0.054 & 0.051 & 0.047 \\ 
	100 & Null & 50\% and 50\% & 0.049 & 0.049 & 0.072 & 0.074 & 0.057 & 0.056 & 0.056 & 0.051 \\ 
	100 & Null & 27\% and 55\% & 0.041 & 0.038 & 0.061 & 0.066 & 0.050 & 0.048 & 0.048 & 0.041 \\ 
	100 & Null & 40\% and 55\% & 0.046 & 0.044 & 0.060 & 0.061 & 0.052 & 0.049 & 0.048 & 0.043 \\ 
	\hline
	100 & A & 25\% and 25\%& 0.492 & 0.492 & 0.513 & {0.556} & \textbf{0.496} & 0.479 & 0.320 & 0.337 \\ 
	100 & A & 50\% and 50\%& \textbf{0.235} & \textbf{0.235} & {0.237} & 0.295 & 0.217 & 0.211 & 0.147 & 0.169 \\ 
	100 & A & 27\% and 55\% & \textbf{0.342} & 0.337 & 0.299 & 0.338 & 0.271 & 0.280 & 0.178 & 0.259 \\ 
	100 & A & 40\% and 55\% & \textbf{0.309} & 0.305 & 0.273 & 0.319 & 0.235 & 0.255 & 0.167 & 0.231 \\ 
	\hline
	100 & B & 25\% and 25\%& \textbf{0.635} & 0.647 & {0.680} & 0.258 & 0.634 & 0.102 & 0.278 & 0.192 \\ 
	100 & B & 50\% and 50\%& 0.582 & 0.597 & {0.755} & 0.438 & \textbf{0.688} & 0.274 & 0.459 & 0.589 \\ 
	100 & B & 27\% and 55\% & 0.482 & 0.489 & {0.705} & 0.311 & \textbf{0.636} & 0.156 & 0.354 & 0.203 \\ 
	100 & B & 40\% and 55\% & 0.455 & 0.464 & {0.710} & 0.355 & \textbf{0.632} & 0.197 & 0.399 & 0.229 \\ 
	\hline
	100 & C & 25\% and 25\%& 0.866 & \textbf{0.868} & 0.615 & 0.444 & 0.564 & 0.187 & 0.525 & 0.457 \\ 
	100 & C & 50\% and 50\%& \textbf{0.743} & 0.741 & 0.669 & 0.593 & 0.604 & 0.431 & 0.639 & 0.601 \\ 
	100 & C & 27\% and 55\% &\textbf{0.710} & 0.702 & 0.630 & 0.517 & 0.557 & 0.326 & 0.597 & 0.386 \\ 
	100 & C & 40\% and 55\% & \textbf{0.682} & 0.673 & 0.670 & 0.601 & 0.609 & 0.437 & 0.655 & 0.504 \\ 
	\hline
	100 & D & 25\% and 25\%& 0.783 & \textbf{0.785} & 0.520 & 0.319 & 0.462 & 0.145 & 0.383 & 0.451 \\ 
	100 & D & 50\% and 50\%& \textbf{0.696} & 0.692 & 0.628 & 0.552 & 0.565 & 0.404 & 0.591 & 0.633 \\ 
	100 & D & 27\% and 55\% & \textbf{0.646} & 0.629 & 0.581 & 0.448 & 0.521 & 0.295 & 0.506 & 0.475 \\ 
	100 & D & 40\% and 55\% & \textbf{0.639} & 0.630 & 0.624 & 0.515 & 0.549 & 0.366 & 0.566 & 0.540 \\ 
	\hline
	100 & E & 25\% and 25\%& 0.529 & 0.526 & 0.578 & {0.600} & 0.538 & \textbf{0.538} & 0.345 & 0.332 \\ 
	100 & E & 50\% and 50\%& \textbf{0.273} & 0.269 & 0.271 & {0.314 }& 0.226 & 0.244 & 0.160 & 0.150 \\ 
	100 & E & 27\% and 55\% & \textbf{0.406} & 0.401 & 0.409 & {0.429} & 0.354 & 0.376 & 0.231 & 0.321 \\ 
	100 & E & 40\% and 55\% & 0.336 & \textbf{0.338 }& 0.331 & {0.368} & 0.267 & 0.296 & 0.189 & 0.245 \\ 
	\hline
	100 & F & 25\% and 25\%& 0.247 & 0.250 & 0.156 & {0.320} & \textbf{0.264} & 0.053 & 0.090 & 0.044 \\ 
	100 & F & 50\% and 50\%& 0.190 & 0.193 & 0.158 & {0.284} & \textbf{0.226} & 0.114 & 0.175 & 0.173 \\ 
	100 & F & 27\% and 55\% & 0.148 & 0.149 & 0.138 & {0.259} & \textbf{0.199} & 0.084 & 0.152 & 0.079 \\ 
	100 & F & 40\% and 55\% & 0.160 & 0.160 & 0.149 & {0.282} & \textbf{0.212} & 0.102 & 0.177 & 0.095 \\ 
	\hline
	100 & G & 25\% and 25\%& 0.537 & 0.536 & 0.614 & 0.565 & 0.549 & 0.490 & \textbf{0.622} & 0.547 \\ 
	100 & G & 50\% and 50\%& 0.589 & 0.584 & {0.674} & 0.641 & 0.609 & 0.621 & \textbf{0.662} & 0.655 \\ 
	100 & G & 27\% and 55\% & 0.485 & 0.478 & {0.604} & 0.575 & 0.548 & 0.520 & \textbf{0.601} & 0.521 \\ 
	100 & G & 40\% and 55\% & 0.468 & 0.461 & {0.599} & {0.559} & 0.531 & 0.530 & \textbf{0.599} & 0.515 \\ 
	\hline
	100 & H & 25\% and 25\%& \textbf{0.548} & 0.548 & 0.452 & 0.403 & 0.394 & 0.274 & 0.480 & 0.404 \\ 
	100 & H & 50\% and 50\%& 0.583 & 0.581 & {0.649} & 0.621 & 0.587 & {0.625} & \textbf{0.629} & 0.596 \\ 
	100 & H & 27\% and 55\% & 0.429 & 0.420 & 0.440 & 0.410 & 0.385 & 0.328 & \textbf{0.461 }& 0.323 \\ 
	100 & H & 40\% and 55\% & 0.439 & 0.436 & 0.461 & 0.421 & 0.389 & 0.348 & \textbf{0.486 }& 0.346 \\ 
	\hline
	100 & I-1 & 25\% and 25\%& 0.190 & \textbf{0.194} & 0.193 & 0.132 & 0.144 & 0.061 & 0.103 & 0.056 \\ 
	100 & I-1 & 50\% and 50\%& 0.110 & 0.109 & 0.178 & 0.108 & 0.131 & 0.079 & \textbf{0.123} & 0.074 \\ 
	100 & I-1 & 27\% and 55\% & 0.122 & 0.123 & {0.177} & 0.117 & \textbf{0.137} & 0.063 & 0.114 & 0.065 \\ 
	100 & I-1 & 40\% and 55\% & 0.112 & 0.113 & {0.186} & 0.116 & \textbf{0.138} & 0.072 & 0.131 & 0.069 \\ 
	\hline
	100 & I-2 & 25\% and 25\%& 0.256 & 0.253 & 0.249 & {0.287 }& 0.235 & 0.177 & \textbf{0.285} & 0.176 \\ 
	100 & I-2 & 50\% and 50\%& 0.182 & 0.177 & 0.247 & {0.285} & 0.238 & 0.206 & \textbf{0.272} & 0.203 \\ 
	100 & I-2 & 27\% and 55\% & 0.180 & 0.173 & 0.265 & {0.315 }& 0.248 & 0.242 &\textbf{ 0.293} & 0.230 \\ 
	100 & I-2 & 40\% and 55\% & 0.177 & 0.169 & 0.257 & {0.305} & 0.239 & 0.227 & \textbf{0.281 }& 0.222 \\ 
	\hline
	100 & I-3 & 25\% and 25\%& 0.196 & 0.197 & {0.232} & 0.179 & 0.197 & 0.122 & \textbf{0.215} & 0.154 \\ 
	100 & I-3 & 50\% and 50\%& 0.250 & 0.250 & {0.320} & 0.272 & 0.266 & 0.252 & \textbf{0.288} & 0.287 \\ 
	100 & I-3 & 27\% and 55\% & 0.166 & 0.158 & {0.243} & 0.193 & 0.199 & 0.137 & \textbf{0.221} & 0.114 \\ 
	100 & I-3 & 40\% and 55\% & 0.153 & 0.150 & {0.236} & 0.183 & 0.187 & 0.145 & \textbf{0.218} & 0.126 \\ 
	\hline
	100 & J-1 & 25\% and 25\%& \textbf{0.388} & \textbf{0.388} & 0.271 & 0.160 & 0.211 & 0.055 & 0.113 & 0.048 \\ 
	100 & J-1 & 50\% and 50\%& \textbf{0.244} & \textbf{0.244} & {0.266} & 0.152 & 0.205 & 0.082 & 0.162 & 0.076 \\ 
	100 & J-1 & 27\% and 55\% & \textbf{0.264} & 0.261 & {0.278} & 0.152 & 0.220 & 0.073 & 0.155 & 0.063 \\ 
	100 & J-1 & 40\% and 55\% & \textbf{0.239} & \textbf{0.239} & {0.261} & 0.160 & 0.193 & 0.094 & 0.178 & 0.083 \\ 
	\hline
	100 & J-2 & 25\% and 25\%& 0.322 & \textbf{0.325 }& 0.173 & 0.153 & 0.139 & 0.069 & 0.076 & 0.067 \\ 
	100 & J-2 & 50\% and 50\%& \textbf{0.172} & 0.172 & 0.123 & 0.099 & 0.086 & 0.068 & 0.109 & 0.059 \\ 
	100 & J-2 & 27\% and 55\% & \textbf{0.192} & 0.189 & 0.113 & 0.088 & 0.083 & 0.049 & 0.093 & 0.041 \\ 
	100 & J-2 & 40\% and 55\% & 0.164 & \textbf{0.165} & 0.107 & 0.084 & 0.077 & 0.063 & 0.088 & 0.056 \\ 
	\hline
	100 & J-3 & 25\% and 25\%& 0.758 & \textbf{0.759 }& 0.549 & 0.571 & 0.518 & 0.555 & 0.470 & 0.577 \\ 
	100 & J-3 & 50\% and 50\%& \textbf{0.535} & 0.526 & 0.499 & 0.472 & 0.417 & 0.441 & 0.326 & 0.421 \\ 
	100 & J-3 & 27\% and 55\% &\textbf{0.453} & 0.444 & {0.527} & 0.482 & 0.439 & 0.424 & 0.300 & 0.372 \\ 
	100 & J-3 & 40\% and 55\% & \textbf{0.460} & 0.455 & {0.510 }& 0.465 & 0.417 & 0.415 & 0.283 & 0.369 \\ 
	\hline
	100 & K-1 & 25\% and 25\%& {0.286} & \textbf{0.289} & 0.271 & 0.208 & 0.222 & 0.115 & 0.047 & 0.120 \\ 
	100 & K-1 & 50\% and 50\%& 0.123 & \textbf{0.126} & {0.177} & 0.087 & 0.114 & 0.056 & 0.054 & 0.050 \\ 
	100 & K-1 & 27\% and 55\% & 0.158 & \textbf{0.163} & {0.180} & 0.090 & 0.129 & 0.054 & 0.046 & 0.046 \\ 
	100 & K-1 & 40\% and 55\% & \textbf{0.140} & \textbf{0.140} & {0.183} & 0.087 & 0.123 & 0.053 & 0.064 & 0.056 \\ 
	\hline
	100 & K-2 & 25\% and 25\%& 0.449 & \textbf{0.459} & 0.401 & 0.189 & 0.325 & 0.058 & 0.136 & 0.053 \\ 
	100 & K-2 & 50\% and 50\%& 0.226 & 0.225 & {0.377} & 0.186 & \textbf{0.300} & 0.098 & 0.212 & 0.088 \\ 
	100 & K-2 & 27\% and 55\% & {0.294} & 0.290 & {0.394} & 0.180 & \textbf{0.308} & 0.087 & 0.199 & 0.068 \\ 
	100 & K-2 & 40\% and 55\% & 0.262 & 0.262 & {0.399} & 0.204 & \textbf{0.310} & 0.106 & 0.218 & 0.092 \\ 
	\hline
	100 & K-3 & 25\% and 25\%& 0.869 & \textbf{0.873} & 0.422 & 0.699 & 0.608 & 0.057 & 0.383 & 0.102 \\ 
	100 & K-3 & 50\% and 50\%& \textbf{0.572} & \textbf{0.572} & 0.427 & {0.631} & 0.544 & 0.175 & 0.497 & 0.281 \\ 
	100 & K-3 & 27\% and 55\% & 0.570 & \textbf{0.571} & 0.427 & 0.654 & 0.556 & 0.175 & 0.485 & 0.324 \\ 
	100 & K-3 & 40\% and 55\% & 0.542 & 0.542 & 0.414 & {0.635} & \textbf{0.548} & 0.195 & 0.474 & 0.311 \\ 
	\hline
	100 & L & 25\% and 25\%& 0.605 & 0.602 & {0.733} & 0.724 & \textbf{0.681} & 0.717 & 0.657 & 0.666 \\ 
	100 & L & 50\% and 50\%& 0.427 & 0.418 & {0.545} & 0.532 & 0.477 & \textbf{0.529} & 0.502 & 0.502 \\ 
	100 & L & 27\% and 55\% & 0.483 & 0.476 & {0.616} & 0.610 & 0.545 & \textbf{0.603} & 0.556 & 0.580 \\ 
	100 & L & 40\% and 55\% & 0.422 & 0.414 & {0.563} & 0.549 & 0.476 & \textbf{0.545} & 0.492 & 0.502 \\ 
	\hline
	100 & M & 25\% and 25\%& 0.280 & 0.283 & {0.491} & 0.464 & 0.404 & \textbf{0.458} & 0.390 & 0.413 \\ 
	100 & M & 50\% and 50\%& 0.172 & 0.174 & {0.373 }& 0.343 & 0.268 & \textbf{0.333} & 0.280 & 0.272 \\ 
	100 & M & 27\% and 55\% & 0.209 & 0.210 & {0.387} & 0.372 & 0.312 & \textbf{0.358} & 0.333 & 0.339 \\ 
	100 & M & 40\% and 55\% & 0.227 & 0.224 & {0.382} & 0.363 & 0.316 & \textbf{0.349} & 0.333 & 0.333 \\ 
	\hline
	100 & N & 25\% and 25\%& 0.473 & 0.475 & 0.589 & {0.593 }& 0.538 & \textbf{0.577} & 0.524 & 0.550 \\ 
	100 & N & 50\% and 50\%& 0.396 & 0.393 & 0.498 & {0.511} & 0.444 & \textbf{0.481} & 0.460 & 0.437 \\ 
	100 & N & 27\% and 55\% & 0.269 & 0.264 & 0.430 & {0.463} & 0.377 & \textbf{0.428} & 0.405 & 0.316 \\ 
	100 & N & 40\% and 55\% & 0.281 & 0.276 & 0.387 & {0.414} & 0.324 & \textbf{0.381} & 0.346 & 0.326 \\ 
	\hline
	100 & O & 25\% and 25\%& 0.968 & 0.968 & 0.989 & {0.990} & 0.984 & \textbf{0.989} & 0.976 & 0.985 \\ 
	100 & O & 50\% and 50\%& 0.904 & 0.900 & 0.940 & 0.941 & 0.922 & \textbf{0.944} & 0.929 & 0.909 \\ 
	100 & O & 27\% and 55\% & 0.781 & 0.772 & 0.921 & {0.931} & 0.894 & \textbf{0.925} & 0.908 & 0.866 \\ 
	100 & O & 40\% and 55\% & 0.790 & 0.782 & 0.909 & {0.917} & 0.870 & \textbf{0.908} & 0.892 & 0.877 \\ 
	\hline
	100 & P & 25\% and 25\%& 0.707 & 0.707 & 0.777 & 0.793 & 0.758 & 0.753 & \textbf{0.797} & 0.762 \\ 
	100 & P & 50\% and 50\%& 0.654 & 0.648 & 0.734 & {0.758} & 0.697 & 0.731 & \textbf{0.742} & 0.721 \\ 
	100 & P & 27\% and 55\% & 0.488 & 0.479 & 0.676 & {0.710} & 0.638 & 0.674 & \textbf{0.686} & 0.592 \\ 
	100 & P & 40\% and 55\% & 0.578 & 0.571 & 0.711 & {0.742} & 0.670 & 0.710 & \textbf{0.732} & 0.668 \\ 
	\hline
	100 & Q & 25\% and 25\%& 0.148 & 0.146 & 0.211 & {0.212} & 0.178 & \textbf{0.186} & 0.125 & 0.135 \\ 
	100 & Q & 50\% and 50\%& 0.078 & 0.077 & {0.119} & 0.110 & 0.088 & \textbf{0.099 }& 0.086 & 0.069 \\ 
	100 & Q & 27\% and 55\% & 0.116 & 0.119 & {0.158} & 0.144 & \textbf{0.123} & 0.121 & 0.097 & 0.105 \\ 
	100 & Q & 40\% and 55\% & 0.105 & 0.103 & {0.138} & 0.127 & 0.099 & \textbf{0.108} & 0.079 & 0.101 \\ 
	\hline
	200 & Null & 25\% and 25\%& 0.059 & 0.058 & 0.067 & 0.065 & 0.054 & 0.058 & 0.054 & 0.055 \\ 
	200 & Null & 50\% and 50\%& 0.050 & 0.050 & 0.061 & 0.059 & 0.056 & 0.053 & 0.052 & 0.052 \\ 
	200 & Null & 27\% and 55\% & 0.044 & 0.042 & 0.050 & 0.058 & 0.042 & 0.045 & 0.043 & 0.043 \\ 
	200 & Null & 40\% and 55\% & 0.043 & 0.041 & 0.052 & 0.052 & 0.048 & 0.045 & 0.048 & 0.046 \\ 
	\hline
	200 & A & 25\% and 25\%& 0.850 & \textbf{0.851} & 0.824 & 0.849 & 0.826 & 0.773 & 0.546 & 0.587 \\ 
	200 & A & 50\% and 50\%& \textbf{0.497} & 0.494 & 0.445 & {0.502} & 0.427 & 0.388 & 0.262 & 0.319 \\ 
	200 & A & 27\% and 55\% & \textbf{0.675} & 0.670 & 0.565 & 0.620 & 0.561 & 0.522 & 0.331 & 0.487 \\ 
	200 & A & 40\% and 55\% & \textbf{0.610} & 0.602 & 0.505 & 0.561 & 0.481 & 0.456 & 0.294 & 0.423 \\ 
	\hline
	200 & B & 25\% and 25\%& 0.939 & \textbf{0.942} & 0.896 & 0.428 & 0.886 & 0.150 & 0.471 & 0.348 \\ 
	200 & B & 50\% and 50\%& 0.919 & 0.925 & {0.945} & 0.702 & \textbf{0.933} & 0.444 & 0.737 & 0.891 \\ 
	200 & B & 27\% and 55\% & 0.858 & 0.861 & {0.929} & 0.592 & \textbf{0.918} & 0.286 & 0.659 & 0.391 \\ 
	200 & B & 40\% and 55\% & 0.820 & 0.821 & {0.916} & 0.604 & \textbf{0.901} & 0.314 & 0.658 & 0.405 \\ 
	\hline
	200 & C & 25\% and 25\%& \textbf{0.998} & \textbf{0.998 }& 0.885 & 0.750 & 0.867 & 0.345 & 0.818 & 0.768 \\ 
	200 & C & 50\% and 50\%& 0.977 & \textbf{0.978} & 0.920 & 0.885 & 0.902 & 0.711 & 0.917 & 0.899 \\ 
	200 & C & 27\% and 55\% & \textbf{0.979} & 0.975 & 0.901 & 0.833 & 0.877 & 0.586 & 0.889 & 0.690 \\ 
	200 & C & 40\% and 55\% & \textbf{0.950} & 0.946 & 0.906 & 0.866 & 0.888 & 0.694 & 0.908 & 0.768 \\ 
	\hline
	200 & D & 25\% and 25\%& \textbf{0.984} & \textbf{0.984} & 0.780 & 0.549 & 0.753 & 0.241 & 0.636 & 0.738 \\ 
	200 & D & 50\% and 50\%& \textbf{0.958} & \textbf{0.958} & 0.885 & 0.828 & 0.863 & 0.671 & 0.865 & 0.905 \\ 
	200 & D & 27\% and 55\% & \textbf{0.928} & 0.922 & 0.868 & 0.758 & 0.833 & 0.531 & 0.819 & 0.799 \\ 
	200 & D & 40\% and 55\% & \textbf{0.929} & 0.923 & 0.853 & 0.775 & 0.829 & 0.576 & 0.822 & 0.804 \\ 
	\hline
	200 & E & 25\% and 25\%& 0.859 & 0.859 & 0.875 & {0.882} & \textbf{0.866} & 0.831 & 0.616 & 0.628 \\ 
	200 & E & 50\% and 50\%& \textbf{0.552} & \textbf{0.552} & 0.522 & {0.567} & 0.495 & 0.470 & 0.313 & 0.310 \\ 
	200 & E & 27\% and 55\% & \textbf{0.736} & 0.734 & 0.724 & 0.744 & 0.689 & 0.668 & 0.421 & 0.600 \\ 
	200 & E & 40\% and 55\% & \textbf{0.600} & \textbf{0.600 }& 0.583 & {0.609} & 0.521 & 0.508 & 0.319 & 0.446 \\ 
	\hline
	200 & F & 25\% and 25\%& {0.523} & \textbf{0.525} & 0.268 & 0.465 & 0.428 & 0.065 & 0.128 & 0.057 \\ 
	200 & F & 50\% and 50\%& 0.350 & {0.351} & 0.255 & 0.385 & \textbf{0.356} & 0.175 & 0.288 & 0.300 \\ 
	200 & F & 27\% and 55\% & 0.289 & 0.288 & 0.233 & {0.399} & \textbf{0.364} & 0.124 & 0.276 & 0.117 \\ 
	200 & F & 40\% and 55\% & 0.306 & 0.307 & 0.250 & {0.409} & \textbf{0.373} & 0.132 & 0.281 & 0.123 \\ 
	\hline
	200 & G & 25\% and 25\%& 0.841 & 0.840 & {0.866} & 0.852 & {0.848} & 0.773 & \textbf{0.881} & 0.839 \\ 
	200 & G & 50\% and 50\%& 0.861 & 0.860 & {0.900} & 0.892 & 0.883 & 0.879 & 0.904 & \textbf{0.907 }\\ 
	200 & G & 27\% and 55\% & 0.801 & 0.796 & 0.876 & 0.864 & 0.860 & 0.800 & \textbf{0.893} & 0.819 \\ 
	200 & G & 40\% and 55\% & 0.750 & 0.748 & 0.857 & 0.838 & 0.834 & 0.807 & \textbf{0.866} & 0.805 \\ 
	\hline
	200 & H & 25\% and 25\%& 0.871 & \textbf{0.872} & 0.686 & 0.663 & 0.661 & 0.467 & 0.740 & 0.667 \\ 
	200 & H & 50\% and 50\%& 0.875 & 0.874 & {0.904} & 0.899 & 0.883 & 0.897 & \textbf{0.902} & 0.889 \\ 
	200 & H & 27\% and 55\% & 0.765 & 0.761 & 0.725 & 0.709 & 0.695 & 0.595 & \textbf{0.771} & 0.607 \\ 
	200 & H & 40\% and 55\% & 0.755 & 0.745 & 0.731 & 0.710 & 0.702 & 0.614 & \textbf{0.770} & 0.615 \\ 
	\hline
	200 & I-1 & 25\% and 25\%& 0.383 & \textbf{0.388} & 0.240 & 0.202 & 0.208 & 0.049 & 0.142 & 0.051 \\ 
	200 & I-1 & 50\% and 50\%& 0.203 & 0.203 & {0.242} & 0.170 & \textbf{0.209} & 0.107 & 0.206 & 0.094 \\ 
	200 & I-1 & 27\% and 55\% & \textbf{0.241} & 0.232 & 0.224 & 0.168 & 0.196 & 0.083 & 0.179 & 0.082 \\ 
	200 & I-1 & 40\% and 55\% & 0.211 & 0.210 & {0.238} & 0.175 & \textbf{0.212} & 0.093 & 0.209 & 0.091 \\ 
	\hline
	200 & I-2 & 25\% and 25\%& 0.489 & 0.487 & 0.405 & 0.414 & 0.383 & 0.250 & \textbf{0.498} & 0.292 \\ 
	200 & I-2 & 50\% and 50\%& 0.338 & 0.332 & 0.431 & 0.460 & 0.428 & 0.352 & \textbf{0.505} & 0.364 \\ 
	200 & I-2 & 27\% and 55\% & 0.323 & 0.313 & 0.471 & 0.493 & 0.455 & 0.387 & \textbf{0.526} & 0.430 \\ 
	200 & I-2 & 40\% and 55\% & 0.309 & 0.307 & 0.438 & 0.467 & 0.422 & 0.365 & \textbf{0.493} & 0.396 \\ 
	\hline
	200 & I-3 & 25\% and 25\%& \textbf{0.371} & 0.370 & 0.337 & 0.303 & 0.308 & 0.166 & 0.359 & 0.262 \\ 
	200 & I-3 & 50\% and 50\%& 0.440 & 0.436 & {0.496} & 0.459 & 0.456 & 0.421 & \textbf{0.481} & 0.508 \\ 
	200 & I-3 & 27\% and 55\% & 0.304 & 0.296 & 0.350 & 0.304 & 0.328 & 0.201 & \textbf{0.372} & 0.176 \\ 
	200 & I-3 & 40\% and 55\% & 0.285 & 0.282 & 0.357 & 0.309 & 0.330 & 0.216 & \textbf{0.367} & 0.198 \\ 
	\hline
	200 & J-1 & 25\% and 25\%& 0.753 & \textbf{0.754} & 0.429 & 0.268 & 0.371 & 0.049 & 0.172 & 0.050 \\ 
	200 & J-1 & 50\% and 50\%& \textbf{0.513} & 0.506 & 0.400 & 0.257 & 0.361 & 0.120 & 0.307 & 0.102 \\ 
	200 & J-1 & 27\% and 55\% & \textbf{0.506} & 0.491 & 0.399 & 0.233 & 0.351 & 0.091 & 0.273 & 0.085 \\ 
	200 & J-1 & 40\% and 55\% & \textbf{0.516} & 0.506 & 0.391 & 0.240 & 0.338 & 0.117 & 0.281 & 0.105 \\ 
	\hline
	200 & J-2 & 25\% and 25\%& 0.660 & \textbf{0.665} & 0.261 & 0.293 & 0.259 & 0.075 & 0.082 & 0.095 \\ 
	200 & J-2 & 50\% and 50\%& 0.334 & \textbf{0.335} & 0.141 & 0.127 & 0.117 & 0.075 & 0.142 & 0.065 \\ 
	200 & J-2 & 27\% and 55\% & \textbf{0.382} & 0.371 & 0.158 & 0.142 & 0.131 & 0.061 & 0.145 & 0.064 \\ 
	200 & J-2 & 40\% and 55\% & \textbf{0.328} & \textbf{0.328} & 0.134 & 0.118 & 0.113 & 0.070 & 0.134 & 0.069 \\ 
	\hline
	200 & J-3 & 25\% and 25\%& \textbf{0.982} & \textbf{0.982} & 0.782 & 0.825 & 0.795 & 0.821 & 0.768 & 0.859 \\ 
	200 & J-3 & 50\% and 50\%& \textbf{0.853} & 0.848 & 0.745 & 0.732 & 0.698 & 0.711 & 0.544 & 0.721 \\ 
	200 & J-3 & 27\% and 55\% & \textbf{0.793} & 0.767 & 0.784 & 0.780 & 0.735 & 0.725 & 0.542 & 0.687 \\ 
	200 & J-3 & 40\% and 55\% & \textbf{0.753} & 0.739 & 0.748 & 0.723 & 0.677 & 0.664 & 0.485 & 0.646 \\ 
	\hline
	200 & K-1 & 25\% and 25\%& 0.541 & \textbf{0.546} & 0.434 & 0.383 & 0.382 & 0.176 & 0.053 & 0.203 \\ 
	200 & K-1 & 50\% and 50\%& \textbf{0.251} & \textbf{0.251} & 0.224 & 0.127 & 0.174 & 0.058 & 0.054 & 0.062 \\ 
	200 & K-1 & 27\% and 55\% & \textbf{0.299} & \textbf{0.294} & 0.253 & 0.157 & 0.198 & 0.067 & 0.056 & 0.064 \\ 
	200 & K-1 & 40\% and 55\% & 0.273 & \textbf{0.274} & 0.235 & 0.133 & 0.187 & 0.054 & 0.061 & 0.055 \\ 
	\hline
	200 & K-2 & 25\% and 25\%& 0.789 & \textbf{0.792} & 0.593 & 0.356 & 0.532 & 0.046 & 0.217 & 0.055 \\ 
	200 & K-2 & 50\% and 50\%& 0.539 & 0.536 & {0.606} & 0.336 & \textbf{0.550} & 0.154 & 0.385 & 0.123 \\ 
	200 & K-2 & 27\% and 55\% & \textbf{0.546} & 0.529 & 0.590 & 0.305 & 0.523 & 0.108 & 0.329 & 0.082 \\ 
	200 & K-2 & 40\% and 55\% & 0.533 & 0.526 & {0.606} & 0.337 & \textbf{0.550} & 0.132 & 0.385 & 0.103 \\ 
	\hline
	200 & K-3 & 25\% and 25\%& \textbf{0.996} & 0.995 & 0.895 & 0.947 & 0.924 & 0.059 & 0.654 & 0.158 \\ 
	200 & K-3 & 50\% and 50\%& \textbf{0.920} & 0.918 & 0.720 & 0.903 & 0.856 & 0.274 & 0.779 & 0.423 \\ 
	200 & K-3 & 27\% and 55\% & \textbf{0.927} & 0.924 & 0.748 & 0.905 & 0.860 & 0.240 & 0.777 & 0.544 \\ 
	200 & K-3 & 40\% and 55\% & \textbf{0.911} & 0.909 & 0.714 & 0.905 & 0.853 & 0.292 & 0.784 & 0.520 \\ 
	\hline
	200 & L & 25\% and 25\%& 0.904 & 0.904 & 0.954 & {0.952} & 0.942 & \textbf{0.950} & 0.921 & 0.933 \\ 
	200 & L & 50\% and 50\%& 0.747 & 0.740 & {0.844} & 0.843 & 0.815 & \textbf{0.836} & 0.809 & 0.820 \\ 
	200 & L & 27\% and 55\% & 0.790 & 0.791 & {0.890} & 0.888 & 0.862 & \textbf{0.884} & 0.848 & 0.877 \\
	200 & L & 40\% and 55\% & 0.742 & 0.737 & {0.856} & 0.851 & 0.815 & \textbf{0.847} & 0.807 & 0.834 \\ 
	\hline
	200 & M & 25\% and 25\%& 0.542 & 0.546 & {0.770} & 0.759 & 0.707 & \textbf{0.748} & 0.664 & 0.736 \\ 
	200 & M & 50\% and 50\%& 0.356 & 0.362 & {0.625} & 0.603 & 0.518 & \textbf{0.586} & 0.523 & 0.559 \\ 
	200 & M & 27\% and 55\% & 0.425 & 0.420 & {0.671} & 0.662 & 0.611 & \textbf{0.648} & 0.593 & 0.638 \\ 
	200 & M & 40\% and 55\% & 0.407 & 0.410 & {0.635} & 0.625 & 0.576 & \textbf{0.616} & 0.569 & 0.603 \\ 
	\hline
	200 & N & 25\% and 25\%& 0.776 & 0.777 & 0.884 & {0.888} & 0.864 & \textbf{0.880} & 0.834 & 0.855 \\ 
	200 & N & 50\% and 50\%& 0.663 & 0.663 & 0.755 & {0.758} & 0.731 & \textbf{0.755} & 0.721 & 0.705 \\ 
	200 & N & 27\% and 55\% & 0.493 & 0.482 & 0.716 & {0.724} & 0.662 & \textbf{0.705} & 0.667 & 0.652 \\ 
	200 & N & 40\% and 55\% & 0.494 & 0.478 & 0.664 & {0.678} & 0.610 & \textbf{0.659} & 0.619 & 0.635 \\ 
	\hline
	200 & O & 25\% and 25\%& 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\ 
	200 & O & 50\% and 50\%& 0.997 & 0.997 & 1.000 & 1.000 & 1.000 & 1.000 & 0.998 & 0.998 \\ 
	200 & O & 27\% and 55\% & 0.956 & 0.947 & 0.998 & 0.998 & 0.996 & \textbf{0.998} & 0.997 & 0.997 \\ 
	200 & O & 40\% and 55\% & 0.971 & 0.965 & 0.996 & 0.997 & 0.995 & \textbf{0.997} & 0.995 & 0.996 \\ 
	\hline
	200 & P & 25\% and 25\%& 0.950 & 0.949 & 0.975 & 0.974 & 0.971 & 0.966 & \textbf{0.982 }& 0.975 \\ 
	200 & P & 50\% and 50\%& 0.940 & 0.937 & 0.962 & 0.964 & 0.955 & 0.958 & \textbf{0.966} & 0.964 \\ 
	200 & P & 27\% and 55\% & 0.741 & 0.732 & 0.939 & {0.945} & 0.924 & 0.932 & \textbf{0.940} & 0.915 \\ 
	200 & P & 40\% and 55\% & 0.859 & 0.854 & 0.939 & 0.942 & 0.932 & 0.933 & \textbf{0.943} & 0.919 \\ 
	\hline
	200 & Q & 25\% and 25\%& 0.278 & 0.278 & 0.372 & {0.376} & \textbf{0.344} & 0.321 & 0.204 & 0.238 \\ 
	200 & Q & 50\% and 50\%& 0.111 & 0.111 & {0.157} & 0.150 & \textbf{0.138} & 0.134 & 0.113 & 0.095 \\ 
	200 & Q & 27\% and 55\% & 0.183 & 0.182 & 0.218 & {0.227} & \textbf{0.186 }& \textbf{0.186} & 0.131 & 0.178 \\ 
	200 & Q & 40\% and 55\% & 0.171 & 0.171 &{0.217} & 0.212 & 0.185 & \textbf{0.180} & 0.124 & 0.179 \\ 
	\hline
	300 & Null & 25\% and 25\%& 0.055 & 0.055 & 0.064 & 0.062 & 0.056 & 0.056 & 0.052 & 0.053 \\ 
	300 & Null & 50\% and 50\%& 0.057 & 0.056 & 0.067 & 0.066 & 0.058 & 0.062 & 0.062 & 0.060 \\  
	300 & Null & 27\% and 55\% & 0.042 & 0.043 & 0.052 & 0.058 & 0.051 & 0.047 & 0.049 & 0.041 \\  
	300 & Null & 40\% and 55\% & 0.037 & 0.039 & 0.049 & 0.050 & 0.040 & 0.043 & 0.041 & 0.038 \\ 
	\hline
	300 & A & 25\% and 25\%& 0.966 & 0.966 & 0.956 & 0.962 & 0.957 & 0.923 & 0.728 & 0.770 \\ 
	300 & A & 50\% and 50\%& \textbf{0.686} & 0.683 & 0.592 & 0.661 & 0.581 & 0.519 & 0.320 & 0.426 \\  
	300 & A & 27\% and 55\% & \textbf{0.866} & 0.862 & 0.736 & 0.770 & 0.723 & 0.691 & 0.461 & 0.658 \\  
	300 & A & 40\% and 55\% & \textbf{0.802} & 0.798 & 0.675 & 0.729 & 0.665 & 0.616 & 0.392 & 0.590 \\ 
	\hline
	300 & B & 25\% and 25\%& \textbf{0.996} & \textbf{0.996} & 0.964 & 0.590 & 0.962 & 0.195 & 0.638 & 0.501 \\  
	300 & B & 50\% and 50\%& 0.992 & \textbf{0.993} & 0.975 & 0.869 & 0.981 & 0.613 & 0.887 & 0.974 \\  
	300 & B & 27\% and 55\% & \textbf{0.973} & \textbf{0.973} & 0.974 & 0.728 & 0.971 & 0.377 & 0.797 & 0.514 \\ 
	300 & B & 40\% and 55\% & 0.975 & 0.976 & {0.982} & 0.786 & \textbf{0.980} & 0.431 & 0.834 & 0.563 \\ 
	\hline
	300 & C & 25\% and 25\%& \textbf{1.000} & 1\textbf{.000} & 0.971 & 0.919 & 0.971 & 0.476 & 0.942 & 0.919 \\  
	300 & C & 50\% and 50\%& \textbf{0.999} & \textbf{0.999} & 0.981 & 0.968 & 0.976 & 0.856 & 0.983 & 0.976 \\  
	300 & C & 27\% and 55\% & \textbf{1.000 }& \textbf{1.000} & 0.972 & 0.945 & 0.969 & 0.751 & 0.967 & 0.838 \\  
	300 & C & 40\% and 55\% & \textbf{0.993} & \textbf{0.992} & 0.975 & 0.962 & 0.969 & 0.849 & 0.978 & 0.907 \\ 
	\hline
	300 & D & 25\% and 25\%& \textbf{1.000} & \textbf{1.000} & 0.904 & 0.715 & 0.896 & 0.330 & 0.807 & 0.895 \\   
	300 & D & 50\% and 50\%& \textbf{0.995} & \textbf{0.995} & 0.968 & 0.949 & 0.959 & 0.822 & 0.962 & 0.978 \\  
	300 & D & 27\% and 55\% & \textbf{0.991} & 0.990 & 0.950 & 0.899 & 0.938 & 0.672 & 0.933 & 0.918 \\  
	300 & D & 40\% and 55\% & \textbf{0.992} & 0.991 & 0.964 & 0.928 & 0.947 & 0.760 & 0.947 & 0.938 \\ 
	\hline
	300 & E & 25\% and 25\%& \textbf{0.960} & 0.959 & 0.961 & {0.966} & 0.962 & 0.941 & 0.786 & 0.795 \\  
	300 & E & 50\% and 50\%& \textbf{0.729} & 0.729 & 0.670 & 0.707 & 0.649 & 0.603 & 0.412 & 0.414 \\  
	300 & E & 27\% and 55\% & \textbf{0.894} & 0.893 & 0.882 & 0.893 & 0.847 & 0.844 & 0.571 & 0.785 \\  
	300 & E & 40\% and 55\% & \textbf{0.789} & 0.787 & 0.780 & {0.793} & 0.716 & 0.704 & 0.444 & 0.628 \\ 
	\hline
	300 & F & 25\% and 25\%& 0.745 &\textbf{ 0.746} & 0.362 & 0.595 & 0.565 & 0.059 & 0.153 & 0.050 \\ 
	300 & F & 50\% and 50\%& \textbf{0.504} & 0.503 & 0.354 & 0.498 & 0.481 & 0.236 & 0.398 & 0.417 \\  
	300 & F & 27\% and 55\% & 0.468 & 0.462 & 0.329 & {0.499} & \textbf{0.472} & 0.159 & 0.378 & 0.158 \\ 
	300 & F & 40\% and 55\% & \textbf{0.469} & 0.465 & 0.319 & {0.492} & 0.448 & 0.166 & 0.366 & 0.160 \\ 
	\hline
	300 & G & 25\% and 25\%& 0.954 & 0.953 & 0.962 & 0.958 & 0.957 & 0.905 & \textbf{0.976} & 0.951 \\    
	300 & G & 50\% and 50\%& 0.964 & 0.964 & 0.977 & 0.976 & 0.974 & 0.968 & 0.980 & \textbf{0.982} \\   
	300 & G & 27\% and 55\% & 0.934 & 0.933 & 0.964 & 0.960 & 0.958 & 0.924 & \textbf{0.973} & 0.938 \\    
	300 & G & 40\% and 55\% & 0.909 & 0.905 &{0.964} & 0.958 & 0.956 & 0.939 & \textbf{0.970} & 0.937 \\ 
	\hline
	300 & H & 25\% and 25\%& \textbf{0.969} & \textbf{0.969} & 0.845 & 0.844 & 0.837 & 0.620 & 0.898 & 0.837 \\    
	300 & H & 50\% and 50\%& 0.968 & 0.966 & 0.977 & 0.976 & 0.975 & 0.976 & \textbf{0.978} & 0.976 \\    
	300 & H & 27\% and 55\% & \textbf{0.929} & 0.924 & 0.870 & 0.864 & 0.856 & 0.770 & 0.910 & 0.786 \\  
	300 & H & 40\% and 55\% & \textbf{0.916} & 0.912 & 0.865 & 0.857 & 0.843 & 0.767 & 0.904 & 0.776 \\ 
	\hline
	300 & I-1 & 25\% and 25\%& {0.602} & \textbf{0.606} & 0.325 & 0.300 & 0.305 & 0.050 & 0.193 & 0.065 \\    
	300 & I-1 & 50\% and 50\%& \textbf{0.311} & 0.307 & 0.280 & 0.223 & 0.249 & 0.108 & 0.265 & 0.099 \\    
	300 & I-1 & 27\% and 55\% & \textbf{0.343} & 0.336 & 0.270 & 0.209 & 0.250 & 0.090 & 0.254 & 0.091 \\   
	300 & I-1 & 40\% and 55\% & 0.331 & \textbf{0.332} & 0.285 & 0.217 & 0.265 & 0.113 & 0.267 & 0.103 \\ 
	\hline
	300 & I-2 & 25\% and 25\%& 0.672 & 0.670 & 0.542 & 0.540 & 0.531 & 0.331 & \textbf{0.677} & 0.394 \\   
	300 & I-2 & 50\% and 50\%& 0.490 & 0.486 & 0.588 & 0.605 & 0.589 & 0.489 & \textbf{0.670} & 0.514 \\    
	300 & I-2 & 27\% and 55\% & 0.484 & 0.470 & 0.616 & 0.634 & 0.609 & 0.514 & \textbf{0.681} & 0.571 \\    
	300 & I-2 & 40\% and 55\% & 0.481 & 0.469 & 0.603 & 0.621 & 0.596 & 0.528 & \textbf{0.665} & 0.558 \\ 
	\hline
	300 & I-3 & 25\% and 25\%& \textbf{0.555 }& \textbf{0.555} & 0.446 & 0.423 & 0.428 & 0.226 & 0.507 & 0.372 \\    
	300 & I-3 & 50\% and 50\%& 0.584 & 0.581 & 0.642 & 0.624 & 0.611 & 0.577 & 0.648 & \textbf{0.673 }\\   
	300 & I-3 & 27\% and 55\% & 0.479 & 0.469 & 0.497 & 0.471 & 0.488 & 0.321 & \textbf{0.548} & 0.277 \\    
	300 & I-3 & 40\% and 55\% & 0.453 & 0.448 & 0.517 & 0.493 & 0.496 & 0.347 & \textbf{0.562} & 0.309 \\ 
	\hline
	300 & J-1 & 25\% and 25\%& \textbf{0.928} & 0.927 & 0.568 & 0.360 & 0.509 & 0.051 & 0.238 & 0.060 \\    
	300 & J-1 & 50\% and 50\%& \textbf{0.738} & 0.735 & 0.507 & 0.345 & 0.458 & 0.137 & 0.411 & 0.112 \\   
	300 & J-1 & 27\% and 55\% & \textbf{0.712} & 0.689 & 0.506 & 0.327 & 0.453 & 0.103 & 0.359 & 0.100 \\   
	300 & J-1 & 40\% and 55\% & \textbf{0.715} & 0.708 & 0.520 & 0.342 & 0.464 & 0.146 & 0.394 & 0.131 \\ 
	\hline
	300 & J-2 & 25\% and 25\%& 0.843 & \textbf{0.846} & 0.360 & 0.432 & 0.386 & 0.084 & 0.106 & 0.141 \\    
	300 & J-2 & 50\% and 50\%& \textbf{0.528} & 0.524 & 0.147 & 0.150 & 0.135 & 0.077 & 0.175 & 0.060 \\   
	300 & J-2 & 27\% and 55\% & \textbf{0.555} & 0.541 & 0.165 & 0.168 & 0.149 & 0.067 & 0.184 & 0.066 \\    
	300 & J-2 & 40\% and 55\% & \textbf{0.493} & 0.488 & 0.147 & 0.143 & 0.140 & 0.077 & 0.179 & 0.078 \\ 
	\hline
	300 & J-3 & 25\% and 25\%& \textbf{1.000} & \textbf{1.000 }& 0.931 & 0.941 & 0.924 & 0.940 & 0.908 & 0.964 \\    
	300 & J-3 & 50\% and 50\%& \textbf{0.968} & 0.967 & 0.902 & 0.891 & 0.862 & 0.883 & 0.716 & 0.891 \\   
	300 & J-3 & 27\% and 55\% & \textbf{0.917} & 0.902 & 0.898 & 0.887 & 0.861 & 0.861 & 0.700 & 0.853 \\    
	300 & J-3 & 40\% and 55\% & \textbf{0.914} & 0.902 & 0.882 & 0.861 & 0.837 & 0.827 & 0.671 & 0.819 \\ 
	\hline
	300 & K-1 & 25\% and 25\%& \textbf{0.770} & 0.769 & 0.616 & 0.556 & 0.578 & 0.286 & 0.052 & 0.337 \\    
	300 & K-1 & 50\% and 50\%& 0.406 & \textbf{0.408} & 0.290 & 0.172 & 0.227 & 0.068 & 0.065 & 0.073 \\    
	300 & K-1 & 27\% and 55\% & \textbf{0.407} & 0.400 & 0.302 & 0.195 & 0.243 & 0.066 & 0.066 & 0.071 \\    
	300 & K-1 & 40\% and 55\% & \textbf{0.395} & 0.390 & 0.272 & 0.169 & 0.230 & 0.050 & 0.057 & 0.055 \\ 
	\hline
	300 & K-2 & 25\% and 25\%& 0.946 & \textbf{0.947} & 0.783 & 0.527 & 0.735 & 0.048 & 0.318 & 0.074 \\    
	300 & K-2 & 50\% and 50\%& \textbf{0.742} & 0.740 & 0.735 & 0.455 & 0.699 & 0.181 & 0.519 & 0.146 \\    
	300 & K-2 & 27\% and 55\% & \textbf{0.740 }& 0.724 & 0.734 & 0.431 & 0.679 & 0.127 & 0.481 & 0.107 \\    
	300 & K-2 & 40\% and 55\% & \textbf{0.758} & 0.750 & 0.745 & 0.483 & 0.702 & 0.167 & 0.542 & 0.137 \\ 
	\hline
	300 & K-3 & 25\% and 25\%& \textbf{1.000 }& \textbf{1.000} & 0.991 & 0.995 & 0.992 & 0.054 & 0.823 & 0.178 \\   
	300 & K-3 & 50\% and 50\%& \textbf{0.992} & \textbf{0.992} & 0.881 & 0.976 & 0.950 & 0.367 & 0.916 & 0.580 \\    
	300 & K-3 & 27\% and 55\% & \textbf{0.988 }& 0.987 & 0.931 & 0.983 & 0.962 & 0.298 & 0.897 & 0.682 \\    
	300 & K-3 & 40\% and 55\% & \textbf{0.984} & 0.983 & 0.886 & 0.982 & 0.958 & 0.363 & 0.912 & 0.678 \\ 
	\hline
	300 & L & 25\% and 25\%& 0.980 & 0.980 & 0.993 & 0.993 & 0.991 & \textbf{0.992} & 0.980 & 0.988 \\    
	300 & L & 50\% and 50\%& 0.887 & 0.886 & 0.950 & 0.948 & 0.936 & \textbf{0.943 }& 0.933 & 0.941 \\    
	300 & L & 27\% and 55\% & 0.934 & 0.934 & 0.976 & 0.974 & 0.969 & \textbf{0.973} & 0.962 & 0.970 \\    
	300 & L & 40\% and 55\% & 0.893 & 0.891 & 0.954 & 0.954 & 0.935 & \textbf{0.950} & 0.932 & 0.945 \\ 
	\hline
	300 & M & 25\% and 25\%& 0.750 & 0.755 & 0.913 & 0.912 & 0.886 & \textbf{0.907} & 0.854 & 0.902 \\    
	300 & M & 50\% and 50\%& 0.510 & 0.519 & 0.766 & 0.762 & 0.682 & \textbf{0.751} & 0.680 & 0.735 \\    
	300 & M & 27\% and 55\% & 0.590 & 0.591 & 0.810 & 0.804 & 0.769 & \textbf{0.796} & 0.756 & 0.796 \\    
	300 & M & 40\% and 55\% & 0.569 & 0.570 & 0.800 & 0.794 & 0.751 & \textbf{0.782} & 0.748 & 0.779 \\ 
	\hline
	300 & N & 25\% and 25\%& 0.922 & 0.921 & 0.966 & 0.966 & 0.961 & \textbf{0.964} & 0.939 & 0.958 \\    
	300 & N & 50\% and 50\%& 0.847 & 0.846 & 0.901 & 0.903 & 0.893 & \textbf{0.896} & 0.880 & 0.872 \\   
	300 & N & 27\% and 55\% & 0.607 & 0.590 & 0.836 & 0.843 & 0.807 & \textbf{0.832} & 0.807 & 0.808 \\    
	300 & N & 40\% and 55\% & 0.664 & 0.645 & 0.836 & 0.837 & 0.804 & \textbf{0.826} & 0.803 & 0.814 \\ 
	\hline
	300 & O & 25\% and 25\%& 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\    
	300 & O & 50\% and 50\%& 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\  
	300 & O & 27\% and 55\% & 0.991 & 0.983 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\    
	300 & O & 40\% and 55\% & 0.995 & 0.994 & 1.000 & 1.000 & 1.000 & 1.000 & 0.999 & 0.999 \\ 
	\hline
	300 & P & 25\% and 25\%& 0.994 & 0.994 & 0.999 & 0.999 & 0.998 & 0.997 & 0.998 & 0.998 \\    
	300 & P & 50\% and 50\%& 0.987 & 0.987 & 0.995 & 0.996 & 0.995 & 0.996 & 0.996 & 0.995 \\    
	300 & P & 27\% and 55\% & 0.850 & 0.827 & 0.990 & 0.990 & 0.988 & 0.987 & 0.992 & 0.986 \\   
	300 & P & 40\% and 55\% & 0.966 & 0.963 & 0.991 & 0.993 & 0.989 & 0.990 & 0.994 & 0.983 \\ 
	\hline
	300 & Q & 25\% and 25\%& 0.436 & 0.435 & 0.531 & 0.540 & \textbf{0.518} & 0.478 & 0.305 & 0.359 \\    
	300 & Q & 50\% and 50\%& 0.155 & 0.155 & 0.200 & 0.191 & 0.176 & \textbf{0.180} & 0.149 & 0.126 \\    
	300 & Q & 27\% and 55\% & 0.254 & 0.249 & 0.300 & 0.303 & \textbf{0.260} & 0.247 & 0.158 & 0.261 \\    
	300 & Q & 40\% and 55\% & 0.231 & 0.228 & 0.285 & 0.286 & \textbf{0.248 }& 0.233 & 0.155 & 0.240 \\ 
	\hline
	400 & Null & 25\% and 25\%& 0.052 & 0.052 & 0.055 & 0.054 & 0.052 & 0.051 & 0.052 & 0.048 \\    
	400 & Null & 50\% and 50\%& 0.045 & 0.044 & 0.052 & 0.049 & 0.046 & 0.045 & 0.048 & 0.047 \\   
	400 & Null & 27\% and 55\% & 0.043 & 0.043 & 0.053 & 0.054 & 0.050 & 0.051 & 0.050 & 0.046 \\    
	400 & Null & 40\% and 55\% & 0.053 & 0.051 & 0.058 & 0.059 & 0.049 & 0.050 & 0.049 & 0.049 \\ 
	\hline
	400 & A & 25\% and 25\%& \textbf{0.991} & \textbf{0.991 }& 0.989 & 0.991 & 0.989 & 0.970 & 0.830 & 0.875 \\   
	400 & A & 50\% and 50\%& \textbf{0.845} & \textbf{0.845} & 0.735 & 0.788 & 0.731 & 0.646 & 0.429 & 0.558 \\    
	400 & A & 27\% and 55\% & \textbf{0.940 }& 0.939 & 0.845 & 0.875 & 0.840 & 0.802 & 0.568 & 0.782 \\   
	400 & A & 40\% and 55\% & \textbf{0.911} & 0.908 & 0.799 & 0.831 & 0.784 & 0.734 & 0.495 & 0.708 \\ 
	\hline
	400 & B & 25\% and 25\%& 1\textbf{.000} & \textbf{1.000} & 0.981 & 0.716 & 0.984 & 0.252 & 0.762 & 0.637 \\   
	400 & B & 50\% and 50\%& \textbf{1.000 }& \textbf{1.000} & 0.990 & 0.947 & 0.994 & 0.743 & 0.959 & 0.995 \\  
	400 & B & 27\% and 55\% & \textbf{0.999} & 0.998 & 0.989 & 0.849 & 0.992 & 0.504 & 0.902 & 0.663 \\   
	400 & B & 40\% and 55\% & 0.996 & \textbf{0.997} & 0.993 & 0.876 & 0.993 & 0.556 & 0.921 & 0.674 \\ 
	\hline
	400 & C & 25\% and 25\%& \textbf{1.000} & \textbf{1.000} & 0.993 & 0.968 & 0.993 & 0.585 & 0.978 & 0.963 \\   
	400 & C & 50\% and 50\%& \textbf{1.000} & \textbf{1.000} & 0.994 & 0.990 & 0.994 & 0.943 & 0.993 & 0.992 \\    
	400 & C & 27\% and 55\% & \textbf{1.000} & \textbf{1.000 }& 0.995 & 0.988 & 0.992 & 0.855 & 0.994 & 0.928 \\    
	400 & C & 40\% and 55\% & \textbf{1.000} & \textbf{1.000} & 0.996 & 0.988 & 0.993 & 0.932 & 0.994 & 0.967 \\ 
	\hline
	400 & D & 25\% and 25\%& \textbf{1.000} & \textbf{1.000} & 0.968 & 0.843 & 0.964 & 0.411 & 0.916 & 0.965 \\    
	400 & D & 50\% and 50\%& \textbf{0.999 }& \textbf{0.999 }& 0.991 & 0.988 & 0.989 & 0.908 & 0.992 & 0.996 \\   
	400 & D & 27\% and 55\% & \textbf{0.999} & \textbf{0.999 }& 0.985 & 0.963 & 0.978 & 0.806 & 0.981 & 0.977 \\   
	400 & D & 40\% and 55\% & \textbf{0.998} & \textbf{0.998} & 0.987 & 0.976 & 0.980 & 0.876 & 0.986 & 0.983 \\ 
	\hline
	400 & E & 25\% and 25\%& \textbf{0.993} & \textbf{0.993 }& 0.994 & 0.995 & \textbf{0.993} & 0.987 & 0.889 & 0.898 \\   
	400 & E & 50\% and 50\%& \textbf{0.862} & 0.861 & 0.823 & 0.845 & 0.797 & 0.747 & 0.522 & 0.531 \\   
	400 & E & 27\% and 55\% & 0.955 & \textbf{0.956} & 0.955 & 0.959 & 0.929 & 0.922 & 0.677 & 0.884 \\   
	400 & E & 40\% and 55\% & \textbf{0.909 }& 0.905 & 0.881 & 0.891 & 0.849 & 0.822 & 0.572 & 0.765 \\ 
	\hline
	400 & F & 25\% and 25\%& 0.896 & \textbf{0.897} & 0.488 & 0.721 & 0.703 & 0.072 & 0.188 & 0.060 \\   
	400 & F & 50\% and 50\%& \textbf{0.679} & 0.678 & 0.481 & 0.623 & 0.610 & 0.298 & 0.527 & 0.554 \\   
	400 & F & 27\% and 55\% & \textbf{0.616} & 0.612 & 0.403 & 0.600 & 0.573 & 0.188 & 0.457 & 0.190 \\  
	400 & F & 40\% and 55\% & \textbf{0.623 }& 0.620 & 0.407 & 0.598 & 0.571 & 0.186 & 0.458 & 0.176 \\ 
	\hline
	400 & G & 25\% and 25\%& 0.990 & 0.990 & 0.993 & 0.994 & 0.994 & 0.976 & \textbf{0.998} & 0.993 \\   
	400 & G & 50\% and 50\%& 0.991 & 0.991 & 0.998 & 0.998 & 0.997 & 0.996 & \textbf{0.999} & 0.998 \\   
	400 & G & 27\% and 55\% & 0.981 & 0.981 & 0.991 & 0.991 & 0.990 & 0.977 & \textbf{0.995 }& 0.984 \\   
	400 & G & 40\% and 55\% & 0.962 & 0.961 & 0.986 & 0.985 & 0.984 & 0.972 & \textbf{0.992} & 0.976 \\ 
	\hline
	400 & H & 25\% and 25\%& \textbf{0.995} & \textbf{0.995 }& 0.935 & 0.942 & 0.941 & 0.772 & 0.962 & 0.942 \\   
	400 & H & 50\% and 50\%& 0.991 & 0.991 & 0.995 & 0.995 & 0.995 & 0.995 & \textbf{0.997} & 0.995 \\   
	400 & H & 27\% and 55\% & \textbf{0.984} & 0.982 & 0.947 & 0.945 & 0.941 & 0.883 & 0.973 & 0.895 \\   
	400 & H & 40\% and 55\% & \textbf{0.977} & 0.976 & 0.945 & 0.941 & 0.940 & 0.882 & 0.967 & 0.888 \\ 
	\hline
	400 & I-1 & 25\% and 25\%& \textbf{0.747} & 0.750 & 0.395 & 0.345 & 0.379 & 0.046 & 0.254 & 0.052 \\   
	400 & I-1 & 50\% and 50\%& \textbf{0.443} & 0.439 & 0.367 & 0.305 & 0.351 & 0.138 & 0.358 & 0.120 \\  
	400 & I-1 & 27\% and 55\% & \textbf{0.485} & 0.471 & 0.347 & 0.290 & 0.327 & 0.112 & 0.333 & 0.110 \\   
	400 & I-1 & 40\% and 55\% & \textbf{0.466} & 0.463 & 0.375 & 0.292 & 0.343 & 0.136 & 0.363 & 0.126 \\ 
	\hline
	400 & I-2 & 25\% and 25\%& \textbf{0.806} & \textbf{0.806} & 0.674 & 0.665 & 0.668 & 0.419 & 0.797 & 0.489 \\   
	400 & I-2 & 50\% and 50\%& 0.615 & 0.610 & 0.693 & 0.706 & 0.694 & 0.577 & \textbf{0.774} & 0.614 \\   
	400 & I-2 & 27\% and 55\% & 0.600 & 0.587 & 0.726 & 0.733 & 0.720 & 0.601 & \textbf{0.793} & 0.688 \\    
	400 & I-2 & 40\% and 55\% & 0.601 & 0.595 & 0.728 & 0.737 & 0.710 & 0.630 & \textbf{0.790} & 0.689 \\ 
	\hline
	400 & I-3 & 25\% and 25\%& \textbf{0.708} & 0.706 & 0.564 & 0.542 & 0.555 & 0.309 & 0.630 & 0.497 \\  
	400 & I-3 & 50\% and 50\%& 0.720 & 0.715 & 0.774 & 0.759 & 0.755 & 0.711 & \textbf{0.789 }& 0.815 \\  
	400 & I-3 & 27\% and 55\% & 0.608 & 0.592 & 0.587 & 0.573 & 0.576 & 0.369 & \textbf{0.656} & 0.320 \\   
	400 & I-3 & 40\% and 55\% & 0.591 & 0.586 & 0.618 & 0.599 & 0.601 & 0.437 & \textbf{0.679 }& 0.383 \\ 
	\hline
	400 & J-1 & 25\% and 25\%& \textbf{0.981} & \textbf{0.981} & 0.686 & 0.457 & 0.623 & 0.056 & 0.293 & 0.079 \\    
	400 & J-1 & 50\% and 50\%& \textbf{0.872} & 0.870 & 0.634 & 0.452 & 0.573 & 0.168 & 0.523 & 0.128 \\    
	400 & J-1 & 27\% and 55\% & \textbf{0.847} & 0.834 & 0.623 & 0.419 & 0.572 & 0.137 & 0.462 & 0.129 \\    
	400 & J-1 & 40\% and 55\% & \textbf{0.861} & 0.853 & 0.637 & 0.463 & 0.578 & 0.175 & 0.529 & 0.161 \\ 
	\hline
	400 & J-2 & 25\% and 25\%& 0.946 & \textbf{0.947} & 0.455 & 0.541 & 0.485 & 0.108 & 0.127 & 0.177 \\    
	400 & J-2 & 50\% and 50\%& \textbf{0.697} & 0.690 & 0.189 & 0.204 & 0.177 & 0.093 & 0.240 & 0.070 \\   
	400 & J-2 & 27\% and 55\% & \textbf{0.689} & 0.677 & 0.184 & 0.189 & 0.170 & 0.071 & 0.208 & 0.067 \\    
	400 & J-2 & 40\% and 55\% & \textbf{0.678} & 0.672 & 0.187 & 0.203 & 0.180 & 0.092 & 0.245 & 0.086 \\ 
	\hline
	400 & J-3 & 25\% and 25\%& \textbf{1.000 }& \textbf{1.000} & 0.980 & 0.985 & 0.984 & 0.985 & 0.971 & 0.992 \\    
	400 & J-3 & 50\% and 50\%& \textbf{0.995} & \textbf{0.995} & 0.945 & 0.941 & 0.928 & 0.933 & 0.824 & 0.942 \\    
	400 & J-3 & 27\% and 55\% & \textbf{0.980} & 0.972 & 0.956 & 0.949 & 0.937 & 0.936 & 0.838 & 0.937 \\    
	400 & J-3 & 40\% and 55\% & \textbf{0.970} & 0.965 & 0.951 & 0.942 & 0.921 & 0.926 & 0.797 & 0.927 \\ 
	\hline
	400 & K-1 & 25\% and 25\%& 0.889 & \textbf{0.892} & 0.738 & 0.687 & 0.708 & 0.355 & 0.049 & 0.421 \\    
	400 & K-1 & 50\% and 50\%& \textbf{0.537} & 0.532 & 0.332 & 0.193 & 0.263 & 0.068 & 0.071 & 0.079 \\    
	400 & K-1 & 27\% and 55\% & \textbf{0.552} & 0.542 & 0.377 & 0.245 & 0.304 & 0.078 & 0.062 & 0.083 \\   
	400 & K-1 & 40\% and 55\% & \textbf{0.513} & 0.503 & 0.329 & 0.219 & 0.261 & 0.072 & 0.063 & 0.075 \\ 
	\hline
	400 & K-2 & 25\% and 25\%& \textbf{0.989} & \textbf{0.989} & 0.878 & 0.639 & 0.849 & 0.047 & 0.408 & 0.084 \\    
	400 & K-2 & 50\% and 50\%& \textbf{0.887} & 0.886 & 0.839 & 0.594 & 0.804 & 0.246 & 0.657 & 0.200 \\    
	400 & K-2 & 27\% and 55\% & \textbf{0.862} & 0.844 & 0.820 & 0.536 & 0.776 & 0.155 & 0.571 & 0.132 \\    
	400 & K-2 & 40\% and 55\% & \textbf{0.885} & 0.878 & 0.825 & 0.557 & 0.783 & 0.201 & 0.612 & 0.160 \\ 
	\hline
	400 & K-3 & 25\% and 25\%& 1.000 & 1.000 & 0.999 & 1.000 & 0.999 & 0.064 & 0.912 & 0.221 \\    
	400 & K-3 & 50\% and 50\%& \textbf{0.999} & \textbf{0.999} & 0.968 & 0.997 & 0.988 & 0.480 & 0.970 & 0.694 \\    
	400 & K-3 & 27\% and 55\% & \textbf{1.000} & \textbf{1.000} & 0.984 & 0.997 & 0.992 & 0.334 & 0.967 & 0.803 \\    
	400 & K-3 & 40\% and 55\% & \textbf{0.998} & \textbf{0.998} & 0.972 & 0.997 & 0.988 & 0.455 & 0.973 & 0.791 \\ 
	\hline
	400 & L & 25\% and 25\%& 0.998 & 0.998 & 0.999 & 0.999 & 0.999 & 0.999 & 0.999 & 0.999 \\    
	400 & L & 50\% and 50\%& 0.953 & 0.951 & 0.986 & 0.984 & 0.977 & \textbf{0.984} & 0.973 & 0.981 \\   
	400 & L & 27\% and 55\% & 0.976 & 0.976 & 0.992 & 0.991 & 0.990 & \textbf{0.992 }& 0.983 & 0.992 \\    
	400 & L & 40\% and 55\% & 0.958 & 0.957 & 0.993 & 0.993 & 0.988 & \textbf{0.994} & 0.985 & 0.991 \\ 
	\hline
	400 & M & 25\% and 25\%& 0.876 & 0.878 & 0.960 & 0.960 & 0.953 & \textbf{0.958} & 0.930 & 0.954 \\    
	400 & M & 50\% and 50\%& 0.633 & 0.639 & 0.873 & 0.870 & 0.814 & \textbf{0.866} & 0.800 & 0.850 \\    
	400 & M & 27\% and 55\% & 0.730 & 0.733 & 0.912 & 0.910 & 0.889 & \textbf{0.904} & 0.879 & 0.900 \\    
	400 & M & 40\% and 55\% & 0.715 & 0.714 & 0.905 & 0.903 & 0.876 & \textbf{0.896} & 0.870 & 0.895 \\ 
	\hline
	400 & N & 25\% and 25\%& 0.983 & 0.982 & 0.992 & 0.992 & 0.992 & \textbf{0.993} & 0.985 & 0.991 \\    
	400 & N & 50\% and 50\%& 0.934 & 0.932 & 0.964 & 0.965 & 0.960 & \textbf{0.962} & 0.956 & 0.950 \\    
	400 & N & 27\% and 55\% & 0.714 & 0.696 & 0.928 & 0.931 & 0.914 & \textbf{0.925} & 0.909 & 0.918 \\    
	400 & N & 40\% and 55\% & 0.769 & 0.751 & 0.919 & 0.923 & 0.902 & \textbf{0.918} & 0.902 & 0.912 \\ 
	\hline
	400 & O & 25\% and 25\%& 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\    
	400 & O & 50\% and 50\%& 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\    
	400 & O & 27\% and 55\% & 0.995 & 0.991 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\    
	400 & O & 40\% and 55\% & 0.999 & 0.998 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\ 
	\hline
	400 & P & 25\% and 25\%& 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\    
	400 & P & 50\% and 50\%& 0.999 & 0.999 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\    
	400 & P & 27\% and 55\% & 0.900 & 0.872 & 1.000 & 1.000 & 0.999 & 1.000 & 0.999 & 0.998 \\    
	400 & P & 40\% and 55\% & 0.989 & 0.988 & 0.997 & 0.998 & 0.997 & 0.997 & 0.999 & 0.997 \\ 
	\hline
	400 & Q & 25\% and 25\%& 0.534 & 0.533 & 0.634 & 0.644 & \textbf{0.624} & 0.577 & 0.378 & 0.451 \\    
	400 & Q & 50\% and 50\%& 0.210 & 0.208 & 0.257 & 0.251 & 0.236 & \textbf{0.238} & 0.191 & 0.159 \\    
	400 & Q & 27\% and 55\% & 0.333 & 0.329 & 0.372 & 0.386 & \textbf{0.339} & 0.312 & 0.200 & 0.327 \\    
	400 & Q & 40\% and 55\% & 0.319 & 0.315 & 0.353 & 0.356 & 0.319 & 0.312 & 0.211 & \textbf{0.327 }\\ 
	\hline
\end{longtable}

% latex table generated in R 3.5.0 by xtable 1.8-2 package
% Wed Sep 19 20:40:19 2018
\begin{longtable}[c]{cccccccc}
	\caption{Empirical power of all scenarios with $K=3,4,5$ groups: KONP-P and KONP-LR are our two proposed KONP-Pearson and KONP-likelihood ratio test, respectively; LR and PP are the logrank the Peto--Peto tests}
	\label{K_sample_table} \\ 
	\hline
	K & Scenario & n & Censoring & KONP-P & KONP-LR & LR & PP \\ 
	\hline
	3 & Null &  102 & equal - 25\% & 0.049 & 0.047 & 0.045 & 0.050 \\ 
	
	3 & Null &  102 & equal - 50\% & 0.051 & 0.049 & 0.055 & 0.057 \\ 
	
	3 & Null &  102 & unequal - mild & 0.051 & 0.046 & 0.057 & 0.059 \\ 
	
	3 & Null &  102 & unequal - severe & 0.049 & 0.048 & 0.058 & 0.052 \\ 
	\hline
	3 & D &  102 & equal - 25\% & \textbf{0.587} & 0.581 & 0.122 & 0.286 \\ 
	
	3 & D &  102 & equal - 50\%  & 0.399 & 0.382 & 0.304 & \textbf{0.440} \\ 
	
	3 & D &  102 & unequal - mild & 0.351 & 0.338 & 0.274 & \textbf{0.403} \\ 
	
	3 & D &  102 & unequal - severe & \textbf{0.425} & 0.407 & 0.272 & 0.413 \\ 
	\hline
	3 & J-2 &  102 & equal - 25\% & \textbf{0.207} & 0.206 & 0.051 & 0.068 \\ 
	
	3 & J-2 &  102 & equal - 50\%  & \textbf{0.127 }& 0.124 & 0.062 & 0.079 \\ 
	
	3 & J-2 &  102 & unequal - mild & \textbf{0.124} & 0.121 & 0.078 & 0.094 \\ 
	
	3 & J-2 &  102 & unequal - severe & 0.113 & \textbf{0.117} & 0.054 & 0.071 \\ 
	\hline
	3 & Null &  201 & equal - 25\% & 0.056 & 0.055 & 0.054 & 0.052 \\ 
	
	3 & Null &  201 & equal - 50\%  & 0.046 & 0.048 & 0.057 & 0.054 \\ 
	
	3 & Null &  201 & unequal - mild & 0.050 & 0.048 & 0.060 & 0.055 \\ 
	
	3 & Null &  201 & unequal - severe & 0.055 & 0.055 & 0.058 & 0.060 \\ 
	\hline
	3 & D &  201 & equal - 25\% & \textbf{0.922} & \textbf{0.922} & 0.178 & 0.493 \\ 
	
	3 & D &  201 & equal - 50\%  & \textbf{0.796} & 0.794 & 0.483 & 0.690 \\ 
	
	3 & D &  201 & unequal - mild & \textbf{0.740} & 0.731 & 0.478 & 0.700 \\ 
	
	3 & D &  201 & unequal - severe & \textbf{0.797} & 0.790 & 0.430 & 0.670 \\ 
	\hline
	3 & J-2 &  201 & equal - 25\% & 0.483 & \textbf{0.490 }& 0.076 & 0.090 \\ 
	
	3 & J-2 &  201 & equal - 50\% & \textbf{0.223} & 0.217 & 0.063 & 0.117 \\ 
	
	3 & J-2 &  201 & unequal - mild & \textbf{0.220} & 0.216 & 0.070 & 0.116 \\ 
	
	3 & J-2 &  201 & unequal - severe & 0.208 & \textbf{0.211} & 0.070 & 0.110 \\ 
	\hline
	3 & Null &  300 & equal - 25\% & 0.052 & 0.052 & 0.046 & 0.046 \\ 
	
	3 & Null &  300 & equal - 50\%  & 0.048 & 0.047 & 0.049 & 0.048 \\ 
	
	3 & Null &  300 & unequal - mild & 0.039 & 0.037 & 0.057 & 0.062 \\ 
	
	3 & Null &  300 & unequal - severe & 0.049 & 0.047 & 0.055 & 0.062 \\ 
	\hline
	3 & D &  300 & equal - 25\% & \textbf{0.993} & \textbf{0.993} & 0.240 & 0.643 \\ 
	
	3 & D &  300 & equal - 50\%  & \textbf{0.962} & \textbf{0.962} & 0.642 & 0.867 \\ 
	
	3 & D &  300 & unequal - mild & \textbf{0.922} & 0.916 & 0.630 & 0.853 \\ 
	
	3 & D &  300 & unequal - severe & \textbf{0.956} & 0.951 & 0.580 & 0.839 \\ 
	\hline
	3 & J-2 &  300 & equal - 25\% & 0.668 & \textbf{0.670} & 0.067 & 0.095 \\ 
	
	3 & J-2 &  300 & equal - 50\%  & \textbf{0.372} & 0.368 & 0.076 & 0.137 \\ 
	
	3 & J-2 &  300 & unequal - mild & \textbf{0.317} & 0.309 & 0.080 & 0.147 \\ 
	
	3 & J-2 &  300 & unequal - severe & \textbf{0.343} & 0.336 & 0.068 & 0.149 \\ 
	\hline
	3 & Null &  402 & equal - 25\% & 0.052 & 0.052 & 0.047 & 0.049 \\ 
	
	3 & Null &  402 & equal - 50\%  & 0.053 & 0.055 & 0.054 & 0.055 \\ 
	
	3 & Null &  402 & unequal - mild & 0.042 & 0.041 & 0.048 & 0.051 \\ 
	
	3 & Null &  402 & unequal - severe & 0.051 & 0.050 & 0.054 & 0.053 \\ 
	\hline
	3 & D &  402 & equal - 25\% & \textbf{1.000} & \textbf{1.000} & 0.326 & 0.779 \\ 
	
	3 & D &  402 & equal - 50\%  & 0.989 & \textbf{0.990} & 0.776 & 0.933 \\ 
	
	3 & D &  402 & unequal - mild & \textbf{0.982} & 0.980 & 0.742 & 0.924 \\ 
	
	3 & D &  402 & unequal - severe & \textbf{0.991} & 0.990 & 0.704 & 0.930 \\ 
	\hline
	3 & J-2 &  402 & equal - 25\% & 0.836 & \textbf{0.839} & 0.089 & 0.115 \\ 
	
	3 & J-2 &  402 & equal - 50\%  & \textbf{0.511} & 0.509 & 0.070 & 0.157 \\ 
	
	3 & J-2 &  402 & unequal - mild & \textbf{0.445} & 0.434 & 0.093 & 0.179 \\ 
	
	3 & J-2 &  402 & unequal - severe & \textbf{0.435} & 0.429 & 0.070 & 0.154 \\ 
	\hline
	4 & Null &  100 & equal - 25\% & 0.057 & 0.057 & 0.062 & 0.059 \\ 
	
	4 & Null &  100 & equal - 50\%  & 0.038 & 0.038 & 0.045 & 0.044 \\ 
	
	4 & Null &  100 & unequal - mild & 0.051 & 0.049 & 0.056 & 0.047 \\ 
	
	4 & Null &  100 & unequal - severe & 0.041 & 0.039 & 0.050 & 0.045 \\ 
	\hline
	4 & Null &  200 & equal - 25\% & 0.047 & 0.048 & 0.060 & 0.056 \\ 
	
	4 & Null &  200 & equal - 50\%  & 0.055 & 0.052 & 0.047 & 0.045 \\ 
	
	4 & Null &  200 & unequal - mild & 0.052 & 0.047 & 0.057 & 0.055 \\ 
	
	4 & Null &  200 & unequal - severe & 0.057 & 0.055 & 0.047 & 0.050 \\ 
	\hline
	4 & Null &  300 & equal - 25\% & 0.058 & 0.057 & 0.043 & 0.044 \\ 
	
	4 & Null &  300 & equal - 50\%  & 0.044 & 0.042 & 0.040 & 0.042 \\ 
	
	4 & Null &  300 & unequal - mild & 0.040 & 0.038 & 0.050 & 0.052 \\ 
	
	4 & Null &  300 & unequal - severe & 0.050 & 0.051 & 0.056 & 0.058 \\ 
	\hline
	4 & Null &  400 & equal - 25\% & 0.051 & 0.050 & 0.052 & 0.052 \\ 
	
	4 & Null &  400 & equal - 50\%  & 0.042 & 0.043 & 0.049 & 0.047 \\ 
	
	4 & Null &  400 & unequal - mild & 0.044 & 0.043 & 0.041 & 0.045 \\ 
	
	4 & Null &  400 & unequal - severe & 0.054 & 0.054 & 0.057 & 0.057 \\ 
	\hline
	5 & Null &  100 & equal - 25\% & 0.052 & 0.050 & 0.063 & 0.053 \\ 
	
	5 & Null &  100 & equal - 50\% & 0.049 & 0.048 & 0.058 & 0.057 \\ 
	
	5 & Null &  100 & unequal - mild & 0.050 & 0.051 & 0.053 & 0.050 \\ 
	
	5 & Null &  100 & unequal - severe & 0.045 & 0.049 & 0.051 & 0.048 \\ 
	\hline
	5 & Null &  200 & equal - 25\% & 0.050 & 0.049 & 0.053 & 0.049 \\ 
	
	5 & Null &  200 & equal - 50\%  & 0.042 & 0.042 & 0.056 & 0.050 \\ 
	
	5 & Null &  200 & unequal - mild & 0.044 & 0.042 & 0.053 & 0.061 \\ 
	
	5 & Null &  200 & unequal - severe & 0.051 & 0.049 & 0.056 & 0.056 \\ 
	\hline
	5 & Null &  300 & equal - 25\% & 0.060 & 0.060 & 0.057 & 0.045 \\ 
	
	5 & Null &  300 & equal - 50\%  & 0.052 & 0.052 & 0.052 & 0.053 \\ 
	
	5 & Null &  300 & unequal - mild & 0.049 & 0.050 & 0.042 & 0.046 \\ 
	
	5 & Null &  300 & unequal - severe & 0.062 & 0.054 & 0.060 & 0.060 \\ 
	\hline
	5 & Null &  400 & equal - 25\% & 0.057 & 0.056 & 0.052 & 0.054 \\ 
	
	5 & Null &  400 & equal - 50\%  & 0.047 & 0.046 & 0.047 & 0.050 \\ 
	
	5 & Null &  400 & unequal - mild & 0.059 & 0.055 & 0.046 & 0.049 \\ 
	
	5 & Null &  400 & unequal - severe & 0.054 & 0.051 & 0.051 & 0.048 \\ 
	\hline
\end{longtable}

\newpage
% latex table generated in R 3.5.2 by xtable 1.8-3 package
% Wed Jan  9 14:42:46 2019
\begin{longtable}[c]{ccccccccc}
	\caption{Empirical power of KONP-P and KONP-LR, our two proposed KONP-Pearson and KONP-LR tests, respectively; LR - the logrank test, and the robust test based on the Cauchy-combination test, $Cau$, of Section 3.4 of the main text; {the test of Lee (2007) and the MaxCombo test}. Scenarios L through Q are of proportional hazards or close to it.}\\
	\hline
	$n$ & Scenario & Censoring & KONP-P & KONP-LR & logrank & $Cau$ & {Lee (2007)} & {MaxCombo}\\ 
	\hline
	100 & A & 25\% and 25\% & 0.542 & 0.539 & 0.515 & 0.547 & 0.582 & 0.584 \\ 
	100 & A & 50\% and 50\% & 0.238 & 0.234 & 0.235 & 0.252 & 0.283 & 0.291 \\ 
	100 & A & 40\% and 55\% & 0.323 & 0.322 & 0.262 & 0.320 & 0.333 & 0.329 \\ 
	100 & A & 27\% and 55\% & 0.355 & 0.351 & 0.300 & 0.354 & 0.344 & 0.350 \\ 
	\hline
	200 & A & 25\% and 25\% & 0.858 & 0.860 & 0.782 & 0.856 & 0.867 & 0.878 \\ 
	200 & A & 50\% and 50\% & 0.484 & 0.482 & 0.375 & 0.476 & 0.537 & 0.521 \\ 
	200 & A & 40\% and 55\% & 0.610 & 0.608 & 0.465 & 0.592 & 0.623 & 0.604 \\ 
	200 & A & 27\% and 55\% & 0.665 & 0.658 & 0.508 & 0.652 & 0.573 & 0.660 \\ 
	\hline
	300 & A & 25\% and 25\% & 0.973 & 0.974 & 0.919 & 0.970 & 0.971 & 0.972 \\ 
	300 & A & 50\% and 50\% & 0.700 & 0.691 & 0.512 & 0.678 & 0.744 & 0.746 \\ 
	300 & A & 40\% and 55\% & 0.797 & 0.798 & 0.609 & 0.781 & 0.806 & 0.788 \\ 
	300 & A & 27\% and 55\% & 0.862 & 0.854 & 0.687 & 0.845 & 0.760 & 0.811 \\ 
	\hline
	400 & A & 25\% and 25\% & 0.995 & 0.995 & 0.976 & 0.993 & 0.995 & 0.995 \\ 
	400 & A & 50\% and 50\% & 0.852 & 0.848 & 0.641 & 0.836 & 0.847 & 0.830 \\ 
	400 & A & 40\% and 55\% & 0.920 & 0.918 & 0.755 & 0.912 & 0.904 & 0.890 \\ 
	400 & A & 27\% and 55\% & 0.955 & 0.953 & 0.818 & 0.948 & 0.849 & 0.922 \\ 
	\hline
	100 & B & 25\% and 25\% & 0.621 & 0.635 & 0.113 & 0.555 & 0.256 & 0.241 \\ 
	100 & B & 50\% and 50\% & 0.600 & 0.616 & 0.294 & 0.561 & 0.378 & 0.375 \\ 
	100 & B & 40\% and 55\% & 0.476 & 0.489 & 0.206 & 0.439 & 0.326 & 0.332 \\ 
	100 & B & 27\% and 55\% & 0.478 & 0.476 & 0.190 & 0.435 & 0.340 & 0.319 \\ 
	\hline
	200 & B & 25\% and 25\% & 0.948 & 0.951 & 0.143 & 0.919 & 0.499 & 0.450 \\ 
	200 & B & 50\% and 50\% & 0.927 & 0.926 & 0.482 & 0.899 & 0.735 & 0.690 \\ 
	200 & B & 40\% and 55\% & 0.840 & 0.849 & 0.327 & 0.812 & 0.602 & 0.604 \\ 
	200 & B & 27\% and 55\% & 0.862 & 0.865 & 0.269 & 0.827 & 0.613 & 0.579 \\ 
	\hline
	300 & B & 25\% and 25\% & 0.998 & 0.998 & 0.208 & 0.996 & 0.672 & 0.672 \\ 
	300 & B & 50\% and 50\% & 0.994 & 0.995 & 0.637 & 0.992 & 0.895 & 0.870 \\ 
	300 & B & 40\% and 55\% & 0.964 & 0.964 & 0.454 & 0.968 & 0.787 & 0.788 \\ 
	300 & B & 27\% and 55\% & 0.968 & 0.967 & 0.393 & 0.960 & 0.799 & 0.768 \\ 
	\hline
	400 & B & 25\% and 25\% & 1.000 & 1.000 & 0.265 & 1.000 & 0.813 & 0.792 \\ 
	400 & B & 50\% and 50\% & 1.000 & 1.000 & 0.773 & 1.000 & 0.969 & 0.959 \\ 
	400 & B & 40\% and 55\% & 0.997 & 0.997 & 0.577 & 0.996 & 0.904 & 0.918 \\ 
	400 & B & 27\% and 55\% & 0.996 & 0.995 & 0.494 & 0.992 & 0.913 & 0.903 \\ 
	\hline
	100 & C & 25\% and 25\% & 0.895 & 0.898 & 0.224 & 0.848 & 0.481 & 0.443 \\ 
	100 & C & 50\% and 50\% & 0.746 & 0.750 & 0.456 & 0.713 & 0.558 & 0.544 \\ 
	100 & C & 40\% and 55\% & 0.679 & 0.674 & 0.459 & 0.658 & 0.531 & 0.539 \\ 
	100 & C & 27\% and 55\% & 0.739 & 0.727 & 0.368 & 0.692 & 0.567 & 0.493 \\ 
	\hline
	200 & C & 25\% and 25\% & 0.998 & 0.998 & 0.337 & 0.996 & 0.807 & 0.787 \\ 
	200 & C & 50\% and 50\% & 0.975 & 0.975 & 0.725 & 0.960 & 0.871 & 0.879 \\ 
	200 & C & 40\% and 55\% & 0.934 & 0.934 & 0.681 & 0.934 & 0.854 & 0.848 \\ 
	200 & C & 27\% and 55\% & 0.974 & 0.971 & 0.584 & 0.958 & 0.863 & 0.824 \\ 
	\hline
	300 & C & 25\% and 25\% & 1.000 & 1.000 & 0.482 & 1.000 & 0.948 & 0.948 \\ 
	300 & C & 50\% and 50\% & 0.999 & 0.999 & 0.873 & 0.999 & 0.970 & 0.966 \\ 
	300 & C & 40\% and 55\% & 0.992 & 0.993 & 0.855 & 0.993 & 0.962 & 0.961 \\ 
	300 & C & 27\% and 55\% & 1.000 & 1.000 & 0.758 & 0.998 & 0.963 & 0.952 \\ 
	\hline
	400 & C & 25\% and 25\% & 1.000 & 1.000 & 0.597 & 0.999 & 0.989 & 0.991 \\ 
	400 & C & 50\% and 50\% & 1.000 & 1.000 & 0.950 & 1.000 & 0.992 & 0.994 \\ 
	400 & C & 40\% and 55\% & 1.000 & 1.000 & 0.926 & 1.000 & 0.992 & 0.994 \\ 
	400 & C & 27\% and 55\% & 1.000 & 1.000 & 0.873 & 1.000 & 0.992 & 0.991 \\ 
	\hline
	100 & D & 25\% and 25\% & 0.789 & 0.785 & 0.166 & 0.740 & 0.339 & 0.342 \\ 
	100 & D & 50\% and 50\% & 0.681 & 0.681 & 0.419 & 0.645 & 0.493 & 0.489 \\ 
	100 & D & 40\% and 55\% & 0.654 & 0.643 & 0.365 & 0.615 & 0.453 & 0.427 \\ 
	100 & D & 27\% and 55\% & 0.641 & 0.630 & 0.314 & 0.608 & 0.470 & 0.405 \\ 
	\hline
	200 & D & 25\% and 25\% & 0.978 & 0.978 & 0.236 & 0.968 & 0.624 & 0.597 \\ 
	200 & D & 50\% and 50\% & 0.948 & 0.948 & 0.663 & 0.933 & 0.814 & 0.809 \\ 
	200 & D & 40\% and 55\% & 0.925 & 0.923 & 0.574 & 0.908 & 0.767 & 0.757 \\ 
	200 & D & 27\% and 55\% & 0.924 & 0.919 & 0.531 & 0.910 & 0.776 & 0.733 \\ 
	\hline
	300 & D & 25\% and 25\% & 0.999 & 0.999 & 0.347 & 0.999 & 0.948 & 0.757 \\ 
	300 & D & 50\% and 50\% & 0.993 & 0.993 & 0.842 & 0.993 & 0.970 & 0.940 \\ 
	300 & D & 40\% and 55\% & 0.990 & 0.989 & 0.770 & 0.989 & 0.913 & 0.909 \\ 
	300 & D & 27\% and 55\% & 0.993 & 0.993 & 0.698 & 0.988 & 0.914 & 0.897 \\ 
	\hline
	400 & D & 25\% and 25\% & 1.000 & 1.000 & 0.443 & 1.000 & 0.919 & 0.896 \\ 
	400 & D & 50\% and 50\% & 0.999 & 0.999 & 0.918 & 0.999 & 0.986 & 0.983 \\ 
	400 & D & 40\% and 55\% & 0.999 & 0.999 & 0.872 & 0.999 & 0.979 & 0.974 \\ 
	400 & D & 27\% and 55\% & 1.000 & 0.999 & 0.825 & 0.999 & 0.977 & 0.974 \\ 
	\hline
	100 & E & 25\% and 25\% & 0.570 & 0.569 & 0.557 & 0.589 & 0.602 & 0.604 \\ 
	100 & E & 50\% and 50\% & 0.317 & 0.314 & 0.277 & 0.325 & 0.333 & 0.343 \\ 
	100 & E & 40\% and 55\% & 0.331 & 0.332 & 0.296 & 0.338 & 0.451 & 0.392 \\ 
	100 & E & 27\% and 55\% & 0.435 & 0.431 & 0.389 & 0.443 & 0.384 & 0.448 \\ 
	\hline
	200 & E & 25\% and 25\% & 0.861 & 0.861 & 0.827 & 0.877 & 0.885 & 0.892 \\ 
	200 & E & 50\% and 50\% & 0.543 & 0.537 & 0.438 & 0.546 & 0.567 & 0.593 \\ 
	200 & E & 40\% and 55\% & 0.595 & 0.594 & 0.510 & 0.606 & 0.745 & 0.666 \\ 
	200 & E & 27\% and 55\% & 0.725 & 0.723 & 0.658 & 0.744 & 0.635 & 0.772 \\ 
	\hline
	300 & E & 25\% and 25\% & 0.969 & 0.968 & 0.943 & 0.971 & 0.972 & 0.980 \\ 
	300 & E & 50\% and 50\% & 0.735 & 0.734 & 0.627 & 0.730 & 0.772 & 0.779 \\ 
	300 & E & 40\% and 55\% & 0.793 & 0.788 & 0.715 & 0.818 & 0.901 & 0.839 \\ 
	300 & E & 27\% and 55\% & 0.895 & 0.894 & 0.846 & 0.905 & 0.814 & 0.922 \\ 
	\hline
	400 & E & 25\% and 25\% & 0.990 & 0.990 & 0.982 & 0.993 & 0.996 & 0.997 \\ 
	400 & E & 50\% and 50\% & 0.880 & 0.879 & 0.772 & 0.879 & 0.884 & 0.878 \\ 
	400 & E & 40\% and 55\% & 0.911 & 0.909 & 0.819 & 0.913 & 0.969 & 0.923 \\ 
	400 & E & 27\% and 55\% & 0.965 & 0.963 & 0.928 & 0.971 & 0.902 & 0.967 \\ 
	\hline
	100 & F & 25\% and 25\% & 0.236 & 0.240 & 0.064 & 0.196 & 0.220 & 0.213 \\ 
	100 & F & 50\% and 50\% & 0.206 & 0.212 & 0.131 & 0.192 & 0.146 & 0.129 \\ 
	100 & F & 40\% and 55\% & 0.178 & 0.175 & 0.113 & 0.167 & 0.138 & 0.141 \\ 
	100 & F & 27\% and 55\% & 0.159 & 0.158 & 0.102 & 0.156 & 0.146 & 0.131 \\ 
	\hline
	200 & F & 25\% and 25\% & 0.512 & 0.513 & 0.069 & 0.427 & 0.427 & 0.409 \\ 
	200 & F & 50\% and 50\% & 0.361 & 0.359 & 0.189 & 0.319 & 0.250 & 0.247 \\ 
	200 & F & 40\% and 55\% & 0.315 & 0.314 & 0.140 & 0.276 & 0.264 & 0.227 \\ 
	200 & F & 27\% and 55\% & 0.293 & 0.287 & 0.133 & 0.254 & 0.254 & 0.212 \\ 
	\hline
	300 & F & 25\% and 25\% & 0.764 & 0.763 & 0.062 & 0.679 & 0.619 & 0.579 \\ 
	300 & F & 50\% and 50\% & 0.524 & 0.527 & 0.256 & 0.466 & 0.358 & 0.336 \\ 
	300 & F & 40\% and 55\% & 0.487 & 0.486 & 0.185 & 0.422 & 0.373 & 0.349 \\ 
	300 & F & 27\% and 55\% & 0.449 & 0.447 & 0.173 & 0.393 & 0.358 & 0.320 \\ 
	\hline
	400 & F & 25\% and 25\% & 0.904 & 0.905 & 0.059 & 0.836 & 0.741 & 0.733 \\ 
	400 & F & 50\% and 50\% & 0.666 & 0.662 & 0.313 & 0.611 & 0.466 & 0.461 \\ 
	400 & F & 40\% and 55\% & 0.626 & 0.623 & 0.206 & 0.572 & 0.453 & 0.449 \\ 
	400 & F & 27\% and 55\% & 0.607 & 0.602 & 0.182 & 0.548 & 0.457 & 0.471 \\ 
	\hline
	100 & G & 25\% and 25\% & 0.505 & 0.504 & 0.471 & 0.520 & 0.538 & 0.527 \\ 
	100 & G & 50\% and 50\% & 0.558 & 0.553 & 0.594 & 0.587 & 0.579 & 0.599 \\ 
	100 & G & 40\% and 55\% & 0.442 & 0.433 & 0.518 & 0.490 & 0.518 & 0.508 \\ 
	100 & G & 27\% and 55\% & 0.463 & 0.453 & 0.486 & 0.479 & 0.519 & 0.513 \\ 
	\hline
	200 & G & 25\% and 25\% & 0.823 & 0.822 & 0.791 & 0.832 & 0.843 & 0.834 \\ 
	200 & G & 50\% and 50\% & 0.849 & 0.849 & 0.886 & 0.870 & 0.866 & 0.873 \\ 
	200 & G & 40\% and 55\% & 0.756 & 0.750 & 0.804 & 0.800 & 0.827 & 0.829 \\ 
	200 & G & 27\% and 55\% & 0.784 & 0.781 & 0.783 & 0.807 & 0.835 & 0.832 \\ 
	\hline
	300 & G & 25\% and 25\% & 0.964 & 0.964 & 0.908 & 0.969 & 0.964 & 0.962 \\ 
	300 & G & 50\% and 50\% & 0.965 & 0.965 & 0.973 & 0.972 & 0.972 & 0.969 \\ 
	300 & G & 40\% and 55\% & 0.900 & 0.896 & 0.937 & 0.930 & 0.958 & 0.952 \\ 
	300 & G & 27\% and 55\% & 0.932 & 0.930 & 0.920 & 0.943 & 0.951 & 0.949 \\ 
	\hline
	400 & G & 25\% and 25\% & 0.991 & 0.991 & 0.972 & 0.991 & 0.993 & 0.993 \\ 
	400 & G & 50\% and 50\% & 0.993 & 0.993 & 0.994 & 0.996 & 0.995 & 0.995 \\ 
	400 & G & 40\% and 55\% & 0.972 & 0.972 & 0.977 & 0.982 & 0.990 & 0.983 \\ 
	400 & G & 27\% and 55\% & 0.984 & 0.985 & 0.982 & 0.987 & 0.990 & 0.989 \\ 
	\hline
	100 & H & 25\% and 25\% & 0.518 & 0.515 & 0.268 & 0.465 & 0.385 & 0.355 \\ 
	100 & H & 50\% and 50\% & 0.556 & 0.550 & 0.610 & 0.588 & 0.573 & 0.606 \\ 
	100 & H & 40\% and 55\% & 0.405 & 0.403 & 0.342 & 0.410 & 0.379 & 0.383 \\ 
	100 & H & 27\% and 55\% & 0.419 & 0.417 & 0.341 & 0.416 & 0.381 & 0.405 \\ 
	\hline
	200 & H & 25\% and 25\% & 0.861 & 0.860 & 0.456 & 0.820 & 0.677 & 0.655 \\ 
	200 & H & 50\% and 50\% & 0.867 & 0.862 & 0.888 & 0.886 & 0.866 & 0.881 \\ 
	200 & H & 40\% and 55\% & 0.763 & 0.752 & 0.577 & 0.737 & 0.678 & 0.666 \\ 
	200 & H & 27\% and 55\% & 0.767 & 0.761 & 0.569 & 0.743 & 0.711 & 0.646 \\ 
	\hline
	300 & H & 25\% and 25\% & 0.974 & 0.974 & 0.627 & 0.965 & 0.862 & 0.847 \\ 
	300 & H & 50\% and 50\% & 0.968 & 0.968 & 0.982 & 0.979 & 0.969 & 0.967 \\ 
	300 & H & 40\% and 55\% & 0.917 & 0.917 & 0.774 & 0.905 & 0.865 & 0.865 \\ 
	300 & H & 27\% and 55\% & 0.918 & 0.914 & 0.756 & 0.906 & 0.869 & 0.840 \\ 
	\hline
	400 & H & 25\% and 25\% & 0.998 & 0.998 & 0.735 & 0.996 & 0.939 & 0.939 \\ 
	400 & H & 50\% and 50\% & 0.995 & 0.993 & 0.994 & 0.995 & 0.996 & 0.992 \\ 
	400 & H & 40\% and 55\% & 0.980 & 0.979 & 0.874 & 0.974 & 0.950 & 0.939 \\ 
	400 & H & 27\% and 55\% & 0.979 & 0.978 & 0.871 & 0.977 & 0.951 & 0.951 \\ 
	\hline
	100 & I-1 & 25\% and 25\% & 0.186 & 0.190 & 0.058 & 0.151 & 0.151 & 0.144 \\ 
	100 & I-1 & 50\% and 50\% & 0.097 & 0.100 & 0.081 & 0.095 & 0.122 & 0.111 \\ 
	100 & I-1 & 40\% and 55\% & 0.130 & 0.127 & 0.076 & 0.122 & 0.128 & 0.107 \\ 
	100 & I-1 & 27\% and 55\% & 0.134 & 0.131 & 0.067 & 0.129 & 0.118 & 0.105 \\ 
	\hline
	200 & I-1 & 25\% and 25\% & 0.401 & 0.408 & 0.043 & 0.331 & 0.289 & 0.263 \\ 
	200 & I-1 & 50\% and 50\% & 0.211 & 0.211 & 0.102 & 0.186 & 0.197 & 0.185 \\ 
	200 & I-1 & 40\% and 55\% & 0.210 & 0.203 & 0.104 & 0.183 & 0.191 & 0.172 \\ 
	200 & I-1 & 27\% and 55\% & 0.238 & 0.233 & 0.087 & 0.199 & 0.190 & 0.182 \\ 
	\hline
	300 & I-1 & 25\% and 25\% & 0.613 & 0.616 & 0.038 & 0.524 & 0.391 & 0.352 \\ 
	300 & I-1 & 50\% and 50\% & 0.339 & 0.334 & 0.140 & 0.307 & 0.261 & 0.273 \\ 
	300 & I-1 & 40\% and 55\% & 0.322 & 0.317 & 0.111 & 0.293 & 0.268 & 0.244 \\ 
	300 & I-1 & 27\% and 55\% & 0.364 & 0.358 & 0.086 & 0.312 & 0.265 & 0.235 \\ 
	\hline
	400 & I-1 & 25\% and 25\% & 0.752 & 0.758 & 0.048 & 0.670 & 0.545 & 0.468 \\ 
	400 & I-1 & 50\% and 50\% & 0.439 & 0.440 & 0.141 & 0.388 & 0.353 & 0.326 \\ 
	400 & I-1 & 40\% and 55\% & 0.464 & 0.458 & 0.129 & 0.403 & 0.339 & 0.322 \\ 
	400 & I-1 & 27\% and 55\% & 0.463 & 0.452 & 0.092 & 0.393 & 0.324 & 0.306 \\ 
	\hline
	100 & I-2 & 25\% and 25\% & 0.235 & 0.233 & 0.153 & 0.222 & 0.223 & 0.224 \\ 
	100 & I-2 & 50\% and 50\% & 0.188 & 0.182 & 0.197 & 0.192 & 0.221 & 0.218 \\ 
	100 & I-2 & 40\% and 55\% & 0.184 & 0.180 & 0.233 & 0.209 & 0.245 & 0.227 \\ 
	100 & I-2 & 27\% and 55\% & 0.180 & 0.178 & 0.250 & 0.224 & 0.237 & 0.228 \\ 
	\hline
	200 & I-2 & 25\% and 25\% & 0.462 & 0.460 & 0.240 & 0.434 & 0.428 & 0.396 \\ 
	200 & I-2 & 50\% and 50\% & 0.353 & 0.342 & 0.356 & 0.374 & 0.399 & 0.393 \\ 
	200 & I-2 & 40\% and 55\% & 0.309 & 0.300 & 0.365 & 0.365 & 0.435 & 0.401 \\ 
	200 & I-2 & 27\% and 55\% & 0.309 & 0.301 & 0.357 & 0.362 & 0.435 & 0.405 \\ 
	\hline
	300 & I-2 & 25\% and 25\% & 0.641 & 0.642 & 0.314 & 0.595 & 0.603 & 0.555 \\ 
	300 & I-2 & 50\% and 50\% & 0.485 & 0.478 & 0.467 & 0.507 & 0.573 & 0.543 \\ 
	300 & I-2 & 40\% and 55\% & 0.457 & 0.441 & 0.503 & 0.515 & 0.598 & 0.569 \\ 
	300 & I-2 & 27\% and 55\% & 0.446 & 0.438 & 0.500 & 0.524 & 0.583 & 0.576 \\ 
	\hline
	400 & I-2 & 25\% and 25\% & 0.814 & 0.814 & 0.458 & 0.778 & 0.726 & 0.688 \\ 
	400 & I-2 & 50\% and 50\% & 0.642 & 0.638 & 0.620 & 0.685 & 0.704 & 0.673 \\ 
	400 & I-2 & 40\% and 55\% & 0.627 & 0.615 & 0.636 & 0.666 & 0.739 & 0.703 \\ 
	400 & I-2 & 27\% and 55\% & 0.615 & 0.603 & 0.635 & 0.672 & 0.738 & 0.703 \\ 
	\hline
	100 & I-3 & 25\% and 25\% & 0.182 & 0.183 & 0.118 & 0.173 & 0.178 & 0.150 \\ 
	100 & I-3 & 50\% and 50\% & 0.229 & 0.226 & 0.229 & 0.242 & 0.243 & 0.223 \\ 
	100 & I-3 & 40\% and 55\% & 0.170 & 0.167 & 0.151 & 0.172 & 0.174 & 0.154 \\ 
	100 & I-3 & 27\% and 55\% & 0.172 & 0.169 & 0.138 & 0.168 & 0.171 & 0.158 \\ 
	\hline
	200 & I-3 & 25\% and 25\% & 0.371 & 0.371 & 0.150 & 0.325 & 0.304 & 0.284 \\ 
	200 & I-3 & 50\% and 50\% & 0.412 & 0.407 & 0.411 & 0.420 & 0.410 & 0.406 \\ 
	200 & I-3 & 40\% and 55\% & 0.301 & 0.297 & 0.233 & 0.300 & 0.308 & 0.319 \\ 
	200 & I-3 & 27\% and 55\% & 0.309 & 0.301 & 0.200 & 0.284 & 0.335 & 0.302 \\ 
	\hline
	300 & I-3 & 25\% and 25\% & 0.546 & 0.546 & 0.195 & 0.486 & 0.446 & 0.420 \\ 
	300 & I-3 & 50\% and 50\% & 0.583 & 0.582 & 0.565 & 0.602 & 0.591 & 0.584 \\ 
	300 & I-3 & 40\% and 55\% & 0.443 & 0.436 & 0.334 & 0.430 & 0.458 & 0.454 \\ 
	300 & I-3 & 27\% and 55\% & 0.449 & 0.435 & 0.297 & 0.437 & 0.461 & 0.439 \\ 
	\hline
	400 & I-3 & 25\% and 25\% & 0.706 & 0.706 & 0.261 & 0.657 & 0.560 & 0.537 \\ 
	400 & I-3 & 50\% and 50\% & 0.707 & 0.705 & 0.684 & 0.710 & 0.713 & 0.721 \\ 
	400 & I-3 & 40\% and 55\% & 0.583 & 0.577 & 0.435 & 0.582 & 0.579 & 0.570 \\ 
	400 & I-3 & 27\% and 55\% & 0.591 & 0.569 & 0.373 & 0.572 & 0.613 & 0.558 \\ 
	\hline
	100 & J-1 & 25\% and 25\% & 0.400 & 0.396 & 0.058 & 0.336 & 0.229 & 0.240 \\ 
	100 & J-1 & 50\% and 50\% & 0.261 & 0.257 & 0.106 & 0.223 & 0.172 & 0.158 \\ 
	100 & J-1 & 40\% and 55\% & 0.229 & 0.229 & 0.095 & 0.205 & 0.175 & 0.152 \\ 
	100 & J-1 & 27\% and 55\% & 0.255 & 0.245 & 0.085 & 0.220 & 0.168 & 0.158 \\ 
	\hline
	200 & J-1 & 25\% and 25\% & 0.752 & 0.751 & 0.050 & 0.680 & 0.429 & 0.391 \\ 
	200 & J-1 & 50\% and 50\% & 0.530 & 0.528 & 0.122 & 0.456 & 0.308 & 0.280 \\ 
	200 & J-1 & 40\% and 55\% & 0.529 & 0.521 & 0.132 & 0.453 & 0.302 & 0.287 \\ 
	200 & J-1 & 27\% and 55\% & 0.523 & 0.507 & 0.111 & 0.451 & 0.295 & 0.287 \\ 
	\hline
	300 & J-1 & 25\% and 25\% & 0.912 & 0.913 & 0.057 & 0.871 & 0.601 & 0.581 \\ 
	300 & J-1 & 50\% and 50\% & 0.740 & 0.736 & 0.154 & 0.685 & 0.430 & 0.387 \\ 
	300 & J-1 & 40\% and 55\% & 0.707 & 0.698 & 0.148 & 0.647 & 0.434 & 0.395 \\ 
	300 & J-1 & 27\% and 55\% & 0.713 & 0.700 & 0.108 & 0.620 & 0.444 & 0.427 \\ 
	\hline
	400 & J-1 & 25\% and 25\% & 0.981 & 0.981 & 0.062 & 0.964 & 0.774 & 0.712 \\ 
	400 & J-1 & 50\% and 50\% & 0.874 & 0.873 & 0.167 & 0.823 & 0.558 & 0.525 \\ 
	400 & J-1 & 40\% and 55\% & 0.869 & 0.865 & 0.176 & 0.813 & 0.549 & 0.533 \\ 
	400 & J-1 & 27\% and 55\% & 0.868 & 0.848 & 0.134 & 0.812 & 0.564 & 0.551 \\ 
	\hline
	100 & J-2 & 25\% and 25\% & 0.314 & 0.320 & 0.056 & 0.252 & 0.205 & 0.193 \\ 
	100 & J-2 & 50\% and 50\% & 0.169 & 0.166 & 0.075 & 0.146 & 0.095 & 0.098 \\ 
	100 & J-2 & 40\% and 55\% & 0.178 & 0.177 & 0.066 & 0.145 & 0.101 & 0.101 \\ 
	100 & J-2 & 27\% and 55\% & 0.186 & 0.184 & 0.053 & 0.144 & 0.103 & 0.100 \\ 
	\hline
	200 & J-2 & 25\% and 25\% & 0.684 & 0.688 & 0.072 & 0.602 & 0.369 & 0.349 \\ 
	200 & J-2 & 50\% and 50\% & 0.334 & 0.328 & 0.066 & 0.272 & 0.143 & 0.135 \\ 
	200 & J-2 & 40\% and 55\% & 0.342 & 0.339 & 0.079 & 0.284 & 0.153 & 0.136 \\ 
	200 & J-2 & 27\% and 55\% & 0.355 & 0.346 & 0.061 & 0.280 & 0.150 & 0.138 \\ 
	\hline
	300 & J-2 & 25\% and 25\% & 0.864 & 0.868 & 0.090 & 0.823 & 0.581 & 0.526 \\ 
	300 & J-2 & 50\% and 50\% & 0.535 & 0.527 & 0.086 & 0.457 & 0.199 & 0.181 \\ 
	300 & J-2 & 40\% and 55\% & 0.523 & 0.514 & 0.072 & 0.443 & 0.230 & 0.193 \\ 
	300 & J-2 & 27\% and 55\% & 0.541 & 0.528 & 0.057 & 0.455 & 0.204 & 0.193 \\ 
	\hline
	400 & J-2 & 25\% and 25\% & 0.942 & 0.942 & 0.091 & 0.920 & 0.715 & 0.677 \\ 
	400 & J-2 & 50\% and 50\% & 0.704 & 0.696 & 0.085 & 0.618 & 0.282 & 0.243 \\ 
	400 & J-2 & 40\% and 55\% & 0.673 & 0.660 & 0.076 & 0.597 & 0.264 & 0.237 \\ 
	400 & J-2 & 27\% and 55\% & 0.688 & 0.675 & 0.062 & 0.611 & 0.252 & 0.246 \\ 
	\hline
	100 & J-3 & 25\% and 25\% & 0.765 & 0.763 & 0.545 & 0.746 & 0.543 & 0.656 \\ 
	100 & J-3 & 50\% and 50\% & 0.525 & 0.517 & 0.434 & 0.527 & 0.508 & 0.540 \\ 
	100 & J-3 & 40\% and 55\% & 0.477 & 0.472 & 0.434 & 0.494 & 0.582 & 0.571 \\ 
	100 & J-3 & 27\% and 55\% & 0.495 & 0.491 & 0.470 & 0.531 & 0.551 & 0.598 \\ 
	\hline
	200 & J-3 & 25\% and 25\% & 0.980 & 0.979 & 0.808 & 0.971 & 0.788 & 0.928 \\ 
	200 & J-3 & 50\% and 50\% & 0.863 & 0.857 & 0.709 & 0.850 & 0.741 & 0.833 \\ 
	200 & J-3 & 40\% and 55\% & 0.775 & 0.755 & 0.668 & 0.779 & 0.811 & 0.826 \\ 
	200 & J-3 & 27\% and 55\% & 0.776 & 0.761 & 0.705 & 0.802 & 0.791 & 0.856 \\ 
	\hline
	300 & J-3 & 25\% and 25\% & 0.997 & 0.997 & 0.932 & 0.996 & 0.920 & 0.986 \\ 
	300 & J-3 & 50\% and 50\% & 0.957 & 0.956 & 0.869 & 0.961 & 0.881 & 0.954 \\ 
	300 & J-3 & 40\% and 55\% & 0.926 & 0.908 & 0.831 & 0.924 & 0.911 & 0.940 \\ 
	300 & J-3 & 27\% and 55\% & 0.921 & 0.907 & 0.854 & 0.930 & 0.897 & 0.955 \\ 
	\hline
	400 & J-3 & 25\% and 25\% & 1.000 & 1.000 & 0.983 & 1.000 & 0.975 & 1.000 \\ 
	400 & J-3 & 50\% and 50\% & 0.998 & 0.998 & 0.946 & 0.998 & 0.959 & 0.985 \\ 
	400 & J-3 & 40\% and 55\% & 0.981 & 0.976 & 0.929 & 0.981 & 0.959 & 0.981 \\ 
	400 & J-3 & 27\% and 55\% & 0.984 & 0.979 & 0.950 & 0.988 & 0.961 & 0.991 \\ 
	\hline
	100 & K-1 & 25\% and 25\% & 0.269 & 0.275 & 0.115 & 0.238 & 0.277 & 0.256 \\ 
	100 & K-1 & 50\% and 50\% & 0.111 & 0.109 & 0.046 & 0.094 & 0.139 & 0.123 \\ 
	100 & K-1 & 40\% and 55\% & 0.165 & 0.164 & 0.061 & 0.147 & 0.165 & 0.132 \\ 
	100 & K-1 & 27\% and 55\% & 0.167 & 0.167 & 0.058 & 0.145 & 0.137 & 0.148 \\ 
	\hline
	200 & K-1 & 25\% and 25\% & 0.529 & 0.536 & 0.177 & 0.476 & 0.510 & 0.491 \\ 
	200 & K-1 & 50\% and 50\% & 0.255 & 0.254 & 0.065 & 0.217 & 0.228 & 0.197 \\ 
	200 & K-1 & 40\% and 55\% & 0.257 & 0.257 & 0.053 & 0.207 & 0.265 & 0.223 \\ 
	200 & K-1 & 27\% and 55\% & 0.286 & 0.281 & 0.062 & 0.235 & 0.236 & 0.257 \\ 
	\hline
	300 & K-1 & 25\% and 25\% & 0.757 & 0.763 & 0.246 & 0.709 & 0.710 & 0.707 \\ 
	300 & K-1 & 50\% and 50\% & 0.409 & 0.409 & 0.045 & 0.344 & 0.325 & 0.295 \\ 
	300 & K-1 & 40\% and 55\% & 0.401 & 0.398 & 0.041 & 0.318 & 0.372 & 0.320 \\ 
	300 & K-1 & 27\% and 55\% & 0.427 & 0.418 & 0.043 & 0.345 & 0.335 & 0.356 \\ 
	\hline
	400 & K-1 & 25\% and 25\% & 0.899 & 0.905 & 0.372 & 0.882 & 0.852 & 0.832 \\ 
	400 & K-1 & 50\% and 50\% & 0.523 & 0.520 & 0.065 & 0.447 & 0.429 & 0.419 \\ 
	400 & K-1 & 40\% and 55\% & 0.534 & 0.526 & 0.057 & 0.464 & 0.479 & 0.401 \\ 
	400 & K-1 & 27\% and 55\% & 0.576 & 0.561 & 0.066 & 0.474 & 0.432 & 0.462 \\ 
	\hline
	100 & K-2 & 25\% and 25\% & 0.428 & 0.427 & 0.053 & 0.364 & 0.283 & 0.264 \\ 
	100 & K-2 & 50\% and 50\% & 0.215 & 0.214 & 0.105 & 0.188 & 0.223 & 0.182 \\ 
	100 & K-2 & 40\% and 55\% & 0.251 & 0.255 & 0.093 & 0.220 & 0.213 & 0.181 \\ 
	100 & K-2 & 27\% and 55\% & 0.297 & 0.285 & 0.080 & 0.246 & 0.217 & 0.204 \\ 
	\hline
	200 & K-2 & 25\% and 25\% & 0.796 & 0.798 & 0.047 & 0.737 & 0.545 & 0.497 \\ 
	200 & K-2 & 50\% and 50\% & 0.518 & 0.516 & 0.159 & 0.464 & 0.388 & 0.379 \\ 
	200 & K-2 & 40\% and 55\% & 0.526 & 0.525 & 0.151 & 0.471 & 0.397 & 0.358 \\ 
	200 & K-2 & 27\% and 55\% & 0.536 & 0.521 & 0.119 & 0.460 & 0.398 & 0.381 \\ 
	\hline
	300 & K-2 & 25\% and 25\% & 0.948 & 0.947 & 0.044 & 0.917 & 0.749 & 0.695 \\ 
	300 & K-2 & 50\% and 50\% & 0.736 & 0.730 & 0.207 & 0.675 & 0.571 & 0.518 \\ 
	300 & K-2 & 40\% and 55\% & 0.755 & 0.748 & 0.171 & 0.683 & 0.576 & 0.524 \\ 
	300 & K-2 & 27\% and 55\% & 0.759 & 0.737 & 0.131 & 0.679 & 0.561 & 0.562 \\ 
	\hline
	400 & K-2 & 25\% and 25\% & 0.986 & 0.986 & 0.054 & 0.975 & 0.894 & 0.860 \\ 
	400 & K-2 & 50\% and 50\% & 0.857 & 0.858 & 0.221 & 0.821 & 0.712 & 0.689 \\ 
	400 & K-2 & 40\% and 55\% & 0.857 & 0.850 & 0.194 & 0.819 & 0.721 & 0.685 \\ 
	400 & K-2 & 27\% and 55\% & 0.857 & 0.835 & 0.143 & 0.797 & 0.702 & 0.671 \\ 
	\hline
	100 & K-3 & 25\% and 25\% & 0.897 & 0.899 & 0.055 & 0.844 & 0.603 & 0.550 \\ 
	100 & K-3 & 50\% and 50\% & 0.574 & 0.580 & 0.180 & 0.525 & 0.454 & 0.427 \\ 
	100 & K-3 & 40\% and 55\% & 0.546 & 0.536 & 0.221 & 0.508 & 0.512 & 0.432 \\ 
	100 & K-3 & 27\% and 55\% & 0.589 & 0.586 & 0.207 & 0.552 & 0.477 & 0.481 \\ 
	\hline
	200 & K-3 & 25\% and 25\% & 0.997 & 0.997 & 0.051 & 0.992 & 0.953 & 0.940 \\ 
	200 & K-3 & 50\% and 50\% & 0.920 & 0.921 & 0.300 & 0.901 & 0.809 & 0.779 \\ 
	200 & K-3 & 40\% and 55\% & 0.899 & 0.898 & 0.298 & 0.876 & 0.852 & 0.796 \\ 
	200 & K-3 & 27\% and 55\% & 0.922 & 0.921 & 0.234 & 0.896 & 0.823 & 0.837 \\ 
	\hline
	300 & K-3 & 25\% and 25\% & 1.000 & 1.000 & 0.046 & 1.000 & 0.998 & 0.996 \\ 
	300 & K-3 & 50\% and 50\% & 0.990 & 0.988 & 0.378 & 0.983 & 0.965 & 0.936 \\ 
	300 & K-3 & 40\% and 55\% & 0.982 & 0.982 & 0.391 & 0.975 & 0.973 & 0.946 \\ 
	300 & K-3 & 27\% and 55\% & 0.990 & 0.990 & 0.280 & 0.985 & 0.963 & 0.966 \\ 
	\hline
	400 & K-3 & 25\% and 25\% & 1.000 & 1.000 & 0.050 & 1.000 & 1.000 & 1.000 \\ 
	400 & K-3 & 50\% and 50\% & 0.997 & 0.996 & 0.500 & 0.996 & 0.992 & 0.995 \\ 
	400 & K-3 & 40\% and 55\% & 1.000 & 1.000 & 0.478 & 0.999 & 0.996 & 0.993 \\ 
	400 & K-3 & 27\% and 55\% & 1.000 & 1.000 & 0.335 & 0.997 & 0.995 & 0.996 \\ 
	\hline
	100 & L & 25\% and 25\% & 0.565 & 0.562 & 0.675 & 0.630 & 0.701 & 0.674 \\ 
	100 & L & 50\% and 50\% & 0.410 & 0.406 & 0.514 & 0.472 & 0.509 & 0.512 \\ 
	100 & L & 40\% and 55\% & 0.386 & 0.382 & 0.510 & 0.463 & 0.577 & 0.530 \\ 
	100 & L & 27\% and 55\% & 0.448 & 0.440 & 0.574 & 0.532 & 0.517 & 0.565 \\ 
	\hline
	200 & L & 25\% and 25\% & 0.887 & 0.885 & 0.948 & 0.929 & 0.940 & 0.941 \\ 
	200 & L & 50\% and 50\% & 0.723 & 0.718 & 0.821 & 0.781 & 0.807 & 0.799 \\ 
	200 & L & 40\% and 55\% & 0.727 & 0.720 & 0.837 & 0.805 & 0.857 & 0.807 \\ 
	200 & L & 27\% and 55\% & 0.810 & 0.804 & 0.891 & 0.860 & 0.817 & 0.863 \\ 
	\hline
	300 & L & 25\% and 25\% & 0.982 & 0.983 & 0.992 & 0.988 & 0.991 & 0.992 \\ 
	300 & L & 50\% and 50\% & 0.891 & 0.888 & 0.952 & 0.934 & 0.922 & 0.928 \\ 
	300 & L & 40\% and 55\% & 0.890 & 0.885 & 0.949 & 0.937 & 0.967 & 0.937 \\ 
	300 & L & 27\% and 55\% & 0.936 & 0.937 & 0.973 & 0.963 & 0.933 & 0.969 \\ 
	\hline
	400 & L & 25\% and 25\% & 0.999 & 0.999 & 1.000 & 0.999 & 0.997 & 0.997 \\ 
	400 & L & 50\% and 50\% & 0.960 & 0.960 & 0.984 & 0.983 & 0.974 & 0.983 \\ 
	400 & L & 40\% and 55\% & 0.961 & 0.959 & 0.990 & 0.985 & 0.992 & 0.979 \\ 
	400 & L & 27\% and 55\% & 0.982 & 0.982 & 0.994 & 0.993 & 0.988 & 0.994 \\ 
	\hline
	100 & M & 25\% and 25\% & 0.316 & 0.317 & 0.474 & 0.417 & 0.403 & 0.417 \\ 
	100 & M & 50\% and 50\% & 0.221 & 0.218 & 0.367 & 0.302 & 0.297 & 0.303 \\ 
	100 & M & 40\% and 55\% & 0.217 & 0.220 & 0.372 & 0.306 & 0.341 & 0.309 \\ 
	100 & M & 27\% and 55\% & 0.231 & 0.223 & 0.384 & 0.321 & 0.344 & 0.339 \\ 
	\hline
	200 & M & 25\% and 25\% & 0.529 & 0.537 & 0.752 & 0.686 & 0.700 & 0.705 \\ 
	200 & M & 50\% and 50\% & 0.364 & 0.364 & 0.624 & 0.528 & 0.529 & 0.537 \\ 
	200 & M & 40\% and 55\% & 0.397 & 0.399 & 0.614 & 0.543 & 0.593 & 0.571 \\ 
	200 & M & 27\% and 55\% & 0.416 & 0.418 & 0.651 & 0.564 & 0.548 & 0.609 \\ 
	\hline
	300 & M & 25\% and 25\% & 0.742 & 0.749 & 0.907 & 0.864 & 0.870 & 0.874 \\ 
	300 & M & 50\% and 50\% & 0.523 & 0.529 & 0.775 & 0.704 & 0.721 & 0.697 \\ 
	300 & M & 40\% and 55\% & 0.568 & 0.566 & 0.793 & 0.726 & 0.767 & 0.751 \\ 
	300 & M & 27\% and 55\% & 0.618 & 0.614 & 0.812 & 0.763 & 0.732 & 0.775 \\ 
	\hline
	400 & M & 25\% and 25\% & 0.880 & 0.882 & 0.965 & 0.946 & 0.948 & 0.958 \\ 
	400 & M & 50\% and 50\% & 0.669 & 0.676 & 0.875 & 0.815 & 0.840 & 0.828 \\ 
	400 & M & 40\% and 55\% & 0.727 & 0.724 & 0.900 & 0.859 & 0.875 & 0.854 \\ 
	400 & M & 27\% and 55\% & 0.757 & 0.757 & 0.916 & 0.875 & 0.841 & 0.874 \\ 
	\hline
	100 & N & 25\% and 25\% & 0.510 & 0.505 & 0.608 & 0.569 & 0.567 & 0.566 \\ 
	100 & N & 50\% and 50\% & 0.413 & 0.409 & 0.484 & 0.451 & 0.432 & 0.455 \\ 
	100 & N & 40\% and 55\% & 0.318 & 0.319 & 0.418 & 0.378 & 0.401 & 0.367 \\ 
	100 & N & 27\% and 55\% & 0.291 & 0.287 & 0.431 & 0.385 & 0.391 & 0.402 \\ 
	\hline
	200 & N & 25\% and 25\% & 0.783 & 0.782 & 0.871 & 0.838 & 0.846 & 0.846 \\ 
	200 & N & 50\% and 50\% & 0.679 & 0.673 & 0.757 & 0.729 & 0.717 & 0.730 \\ 
	200 & N & 40\% and 55\% & 0.489 & 0.481 & 0.654 & 0.613 & 0.659 & 0.618 \\ 
	200 & N & 27\% and 55\% & 0.438 & 0.432 & 0.678 & 0.616 & 0.612 & 0.653 \\ 
	\hline
	300 & N & 25\% and 25\% & 0.925 & 0.923 & 0.971 & 0.951 & 0.948 & 0.955 \\ 
	300 & N & 50\% and 50\% & 0.846 & 0.843 & 0.902 & 0.869 & 0.879 & 0.877 \\ 
	300 & N & 40\% and 55\% & 0.664 & 0.653 & 0.831 & 0.790 & 0.807 & 0.827 \\ 
	300 & N & 27\% and 55\% & 0.612 & 0.590 & 0.848 & 0.802 & 0.790 & 0.826 \\ 
	\hline
	400 & N & 25\% and 25\% & 0.977 & 0.977 & 0.994 & 0.991 & 0.985 & 0.992 \\ 
	400 & N & 50\% and 50\% & 0.932 & 0.932 & 0.969 & 0.954 & 0.957 & 0.950 \\ 
	400 & N & 40\% and 55\% & 0.792 & 0.771 & 0.924 & 0.887 & 0.909 & 0.897 \\ 
	400 & N & 27\% and 55\% & 0.731 & 0.700 & 0.926 & 0.903 & 0.897 & 0.913 \\ 
	\hline
	100 & O & 25\% and 25\% & 0.975 & 0.975 & 0.990 & 0.987 & 0.986 & 0.991 \\ 
	100 & O & 50\% and 50\% & 0.903 & 0.899 & 0.943 & 0.928 & 0.937 & 0.931 \\ 
	100 & O & 40\% and 55\% & 0.793 & 0.781 & 0.904 & 0.884 & 0.905 & 0.901 \\ 
	100 & O & 27\% and 55\% & 0.769 & 0.759 & 0.914 & 0.893 & 0.902 & 0.918 \\ 
	\hline
	200 & O & 25\% and 25\% & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\ 
	200 & O & 50\% and 50\% & 0.993 & 0.992 & 0.998 & 0.998 & 1.000 & 1.000 \\ 
	200 & O & 40\% and 55\% & 0.975 & 0.966 & 0.999 & 0.998 & 0.996 & 0.996 \\ 
	200 & O & 27\% and 55\% & 0.966 & 0.946 & 1.000 & 0.997 & 0.994 & 0.998 \\ 
	\hline
	300 & O & 25\% and 25\% & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\ 
	300 & O & 50\% and 50\% & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\ 
	300 & O & 40\% and 55\% & 0.996 & 0.995 & 1.000 & 0.999 & 1.000 & 0.999 \\ 
	300 & O & 27\% and 55\% & 0.989 & 0.981 & 1.000 & 1.000 & 1.000 & 1.000 \\ 
	\hline
	400 & O & 25\% and 25\% & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\ 
	400 & O & 50\% and 50\% & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\ 
	400 & O & 40\% and 55\% & 1.000 & 0.998 & 1.000 & 1.000 & 1.000 & 1.000 \\ 
	400 & O & 27\% and 55\% & 0.997 & 0.994 & 1.000 & 1.000 & 1.000 & 1.000 \\ 
	\hline
	100 & P & 25\% and 25\% & 0.743 & 0.740 & 0.784 & 0.779 & 0.752 & 0.743 \\ 
	100 & P & 50\% and 50\% & 0.699 & 0.696 & 0.755 & 0.735 & 0.690 & 0.705 \\ 
	100 & P & 40\% and 55\% & 0.572 & 0.560 & 0.695 & 0.663 & 0.662 & 0.661 \\ 
	100 & P & 27\% and 55\% & 0.493 & 0.485 & 0.689 & 0.648 & 0.679 & 0.643 \\ 
	\hline
	200 & P & 25\% and 25\% & 0.949 & 0.949 & 0.964 & 0.962 & 0.970 & 0.961 \\ 
	200 & P & 50\% and 50\% & 0.924 & 0.923 & 0.949 & 0.940 & 0.952 & 0.945 \\ 
	200 & P & 40\% and 55\% & 0.860 & 0.857 & 0.928 & 0.909 & 0.917 & 0.916 \\ 
	200 & P & 27\% and 55\% & 0.736 & 0.724 & 0.920 & 0.893 & 0.926 & 0.913 \\ 
	\hline
	300 & P & 25\% and 25\% & 0.992 & 0.992 & 0.997 & 0.997 & 0.997 & 0.996 \\ 
	300 & P & 50\% and 50\% & 0.990 & 0.989 & 0.995 & 0.992 & 0.996 & 0.994 \\ 
	300 & P & 40\% and 55\% & 0.966 & 0.964 & 0.989 & 0.983 & 0.982 & 0.988 \\ 
	300 & P & 27\% and 55\% & 0.854 & 0.842 & 0.986 & 0.980 & 0.988 & 0.982 \\ 
	\hline
	400 & P & 25\% and 25\% & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\ 
	400 & P & 50\% and 50\% & 1.000 & 1.000 & 1.000 & 1.000 & 0.998 & 1.000 \\ 
	400 & P & 40\% and 55\% & 0.993 & 0.991 & 0.999 & 0.998 & 1.000 & 0.999 \\ 
	400 & P & 27\% and 55\% & 0.900 & 0.878 & 0.999 & 0.996 & 0.998 & 0.998 \\ 
	\hline
	100 & Q & 25\% and 25\% & 0.167 & 0.164 & 0.213 & 0.187 & 0.216 & 0.215 \\ 
	100 & Q & 50\% and 50\% & 0.086 & 0.086 & 0.103 & 0.088 & 0.104 & 0.102 \\ 
	100 & Q & 40\% and 55\% & 0.116 & 0.119 & 0.135 & 0.138 & 0.157 & 0.139 \\ 
	100 & Q & 27\% and 55\% & 0.136 & 0.133 & 0.142 & 0.149 & 0.145 & 0.153 \\ 
	\hline
	200 & Q & 25\% and 25\% & 0.281 & 0.281 & 0.330 & 0.303 & 0.380 & 0.379 \\ 
	200 & Q & 50\% and 50\% & 0.110 & 0.107 & 0.146 & 0.132 & 0.151 & 0.153 \\ 
	200 & Q & 40\% and 55\% & 0.162 & 0.160 & 0.186 & 0.190 & 0.249 & 0.220 \\ 
	200 & Q & 27\% and 55\% & 0.184 & 0.178 & 0.199 & 0.212 & 0.220 & 0.229 \\ 
	\hline
	300 & Q & 25\% and 25\% & 0.441 & 0.439 & 0.468 & 0.464 & 0.529 & 0.537 \\ 
	300 & Q & 50\% and 50\% & 0.164 & 0.162 & 0.201 & 0.182 & 0.200 & 0.209 \\ 
	300 & Q & 40\% and 55\% & 0.239 & 0.235 & 0.254 & 0.255 & 0.318 & 0.307 \\ 
	300 & Q & 27\% and 55\% & 0.261 & 0.251 & 0.271 & 0.290 & 0.295 & 0.334 \\ 
	\hline
	400 & Q & 25\% and 25\% & 0.552 & 0.552 & 0.585 & 0.589 & 0.679 & 0.685 \\ 
	400 & Q & 50\% and 50\% & 0.221 & 0.220 & 0.239 & 0.228 & 0.269 & 0.249 \\ 
	400 & Q & 40\% and 55\% & 0.307 & 0.305 & 0.305 & 0.336 & 0.408 & 0.384 \\ 
	400 & Q & 27\% and 55\% & 0.346 & 0.339 & 0.344 & 0.373 & 0.358 & 0.417 \\ 
	\hline
\end{longtable}
